Imaginary cones and limit roots of infinite Coxeter groups

Let (W,S) be an infinite Coxeter system. To each geometric representation of W is associated a root system. While a root system lives in the positive side of the isotropy cone of its associated bilinear form, an imaginary cone lives in the negative side of the isotropic cone. Precisely on the isotropic cone, between root systems and imaginary cones, lives the set E of limit points of the directions of roots (see arXiv:1112.5415). In this article we study the close relations of the imaginary cone (see arXiv:1210.5206) with the set E, which leads to new fundamental results about the structure of geometric representations of infinite Coxeter groups. In particular, we show that the W-action on E is minimal and faithful, and that E and the imaginary cone can be approximated arbitrarily well by sets of limit roots and imaginary cones of universal root subsystems of W, i.e., root systems for Coxeter groups without braid relations (the free object for Coxeter groups). Finally, we discuss open questions as well as the possible relevance of our framework in other areas such as geometric group theory.

==> ExIntro.tex <==
% 

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 %Elracine/.style={purple},
	 smallracine/.style={circle, draw=magenta, fill=white},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, green!25!black, line width=0.5pt},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.56,1.3) -- 
(3.57,1.36) -- 
(3.57,1.37) -- 
(3.58,1.45) -- 
(3.58,1.46) -- 
(3.58,1.47) -- 
(3.58,1.48) -- 
(3.58,1.58) -- 
(3.58,1.59) -- 
(3.58,1.6) -- 
(3.58,1.61) -- 
(3.57,1.69) -- 
(3.56,1.75) -- 
(3.55,1.79) -- 
(3.54,1.83) -- 
(3.53,1.86) -- 
(3.52,1.89) -- 
(3.5,1.94) -- 
(3.46,2.02) -- 
(3.45,2.04) -- 
(3.43,2.07) -- 
(3.41,2.1) -- 
(3.39,2.13) -- 
(3.35,2.18) -- 
(3.34,2.19) -- 
(3.33,2.2) -- 
(3.32,2.21) -- 
(3.31,2.22) -- 
(3.3,2.23) -- 
(3.29,2.24) -- 
(3.28,2.25) -- 
(3.27,2.26) -- 
(3.22,2.3) -- 
(3.18,2.33) -- 
(3.13,2.36) -- 
(2.99,2.43) -- 
(2.96,2.44) -- 
(2.9,2.46) -- 
(2.82,2.48) -- 
(2.77,2.49) -- 
(2.7,2.5) -- 
(2.69,2.5) -- 
(2.46,2.5) -- 
(2.45,2.5) -- 
(2.37,2.49) -- 
(2.31,2.48) -- 
(2.19,2.45) -- 
(2.04,2.4) -- 
(1.97,2.37) -- 
(1.95,2.36) -- 
(1.89,2.33) -- 
(1.87,2.32) -- 
(1.85,2.31) -- 
(1.8,2.28) -- 
(1.75,2.25) -- 
(1.72,2.23) -- 
(1.69,2.21) -- 
(1.65,2.18) -- 
(1.61,2.15) -- 
(1.55,2.1) -- 
(1.38,1.93) -- 
(1.37,1.92) -- 
(1.32,1.86) -- 
(1.29,1.82) -- 
(1.21,1.7) -- 
(1.18,1.65) -- 
(1.11,1.51) -- 
(1.1,1.49) -- 
(1.08,1.44) -- 
(1.07,1.41) -- 
(1.06,1.38) -- 
(1.05,1.35) -- 
(1.03,1.28) -- 
(1.01,1.18) -- 
(1.0,1.12) -- 
(1.0,1.11) -- 
(1.0,0.85) -- 
(1.0,0.84) -- 
(1.01,0.78) -- 
(1.02,0.73) -- 
(1.03,0.69) -- 
(1.04,0.66) -- 
(1.05,0.63) -- 
(1.06,0.6) -- 
(1.08,0.55) -- 
(1.09,0.53) -- 
(1.1,0.51) -- 
(1.11,0.49) -- 
(1.14,0.44) -- 
(1.16,0.41) -- 
(1.19,0.37) -- 
(1.23,0.32) -- 
(1.24,0.31) -- 
(1.25,0.3) -- 
(1.26,0.29) -- 
(1.27,0.28) -- 
(1.28,0.27) -- 
(1.29,0.26) -- 
(1.3,0.25) -- 
(1.35,0.21) -- 
(1.39,0.18) -- 
(1.42,0.16) -- 
(1.47,0.13) -- 
(1.49,0.12) -- 
(1.51,0.11) -- 
(1.53,0.1) -- 
(1.6,0.07) -- 
(1.63,0.06) -- 
(1.66,0.05) -- 
(1.7,0.04) -- 
(1.74,0.03) -- 
(1.78,0.02) -- 
(1.79,0.02) -- 
(1.85,0.01) -- 
(2.15,0.01) -- 
(2.16,0.01) -- 
(2.22,0.02) -- 
(2.28,0.03) -- 
(2.32,0.04) -- 
(2.36,0.05) -- 
(2.4,0.06) -- 
(2.43,0.07) -- 
(2.46,0.08) -- 
(2.49,0.09) -- 
(2.54,0.11) -- 
(2.59,0.13) -- 
(2.61,0.14) -- 
(2.63,0.15) -- 
(2.69,0.18) -- 
(2.71,0.19) -- 
(2.73,0.2) -- 
(2.78,0.23) -- 
(2.83,0.26) -- 
(2.86,0.28) -- 
(2.93,0.33) -- 
(2.98,0.37) -- 
(3.04,0.42) -- 
(3.05,0.43) -- 
(3.06,0.44) -- 
(3.17,0.55) -- 
(3.18,0.56) -- 
(3.24,0.63) -- 
(3.27,0.67) -- 
(3.3,0.71) -- 
(3.36,0.8) -- 
(3.39,0.85) -- 
(3.47,1.01) -- 
(3.49,1.06) -- 
(3.53,1.18) -- 
cycle;

\draw[dashed, green!75!black, line width=0.5pt] (4.00000000000001,0.000000000000001) -- (1.17157287525381,2.02922374470915);
\draw[dashed, green!75!black, line width=0.5pt] (4.00000000000001,0.000000000000001) -- (0.828427124746190,1.43487787042860);



% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[smallracine] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[smallracine] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[smallracine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[smallracine] (1.17157287525381,2.02922374470915) circle (\grosseursimple); \node[label=left :{$s_\gamma\cdot\alpha$}]  at (1.17157287525381,2.02922374470915) {};
\fill[smallracine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);\node[label=left :{$s_\alpha\cdot\gamma$}]  at (0.828427124746190,1.43487787042860) {};


\coordinate (ancre) at (-0.25,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {$\infty$} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {$\oo(-1.5)$} (beta);

% Roots of deepness= 2
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple); 
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple); 
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple); 


% Roots of deepness= 3
\fill[racine] (1.60000000000000,0.001) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseur);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.40000000000000,0.001) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);





%\draw[dih] (0.0000,0.0000) -- (3.447,0.9575);
%\draw[dih] (0.0000,0.0000) -- (2.553,2.507);
%\draw[dih] (4.000,0.0000) -- (1.215,0.3374);
%\draw[dih] (4.000,0.0000) -- (0.9909,0.9730);

\node[accu,label=right :{$s_\beta\cdot x$}] at (3.447,0.9575) {};
\node[accu] at (2.553,2.507) {};
   \node[label=right :{$x$}] at (2.553,2.607) {};
\node[accu,label=above :{$t$}] at (2.00000000000000,0.000000000000000) {};
\node[accu,label=right :{$s_\beta\cdot y$}] at (1.35,1.9030) {};
\node[accu,label=right :{$s_\beta \cdot z$}] at (1.05,1.3330) {};
\node[accu,label=right :{$y$}] at (3.185,0.5772) {};
\node[accu,label=left :{$z$}] at (3.06,0.43) {};

\end{tikzpicture}




==> ExProof.tex <==

  \begin{tikzpicture}
  \tkzInit[xmax=5,ymax=4]
  

%arc de cercle 
  
\tkzDefPoint(-3,0){O}  
\tkzDefPoint(3,0){A}
\tkzDefPointBy[rotation= center O angle 210](A)
 \tkzGetPoint{AA}

\tkzDrawArc[color=red](O,AA)(A)
%\tkzDrawCircle[color=red](O,A)


%The Line (alpha,beta)

\tkzDefPoint[label=-60:$\widehat\alpha$](0,-10){al}   %vecteur directeur (-0.3,1)
\tkzDefPoint[label=above left:$x$](-1.272,-5.76){x} 

\tkzDefPoint[label=above:towards $\h\beta$](-2.172,-2.76){xx} 

\tkzDefPoint[label=-60:$w\cdot\widehat\alpha$](-0.3,-9){A1}
\tkzDefPoint[label=-60:$w^n\cdot\widehat\alpha$](-0.9,-7){A2}

\tkzDrawLines[color=blue!90,add=0 and 0](al,x) 

\draw[color=blue!90,dashed,->] (0.3,-11) -- (-2.172,-2.76);

%Visibility arc of alpha

\tkzTangent[from=al](O,A) 
   \tkzGetPoints{t'}{f}
   \tkzGetPoints{k}{t}
\tkzDrawLines[densely dotted, color=green!50!black, line width=0.5pt](al,t al,t')    
\tkzLabelPoints[above](t,t')

\tkzDefPointBy[homothety=center O ratio .9](t) \tkzGetPoint{tt}
\tkzDefPointBy[homothety=center O ratio .9](t') \tkzGetPoint{tt'}
\tikzset{compass style/.append style={<->}}
\tkzDrawArc[color=blue!50,double](O,tt)(tt')
\tkzLabelPoint[above](tt){\small $\mathcal C_x(\widehat\alpha)$};


%Visibility arc of w cdot alpha

\tkzTangent[from=A1](O,A) 
   \tkzGetPoints{t'_1}{f1}
   \tkzGetPoints{k1}{t_1}
\tkzDrawLines[densely dotted, color=green!50!black, line width=0.4pt](A1,t_1 A1,t'_1)    
\tkzLabelPoints[above](t_1,t'_1)


%Visibility arc of w^n cdot alpha

\tkzTangent[from=A2](O,A) 
   \tkzGetPoints{t'_n}{f2}
   \tkzGetPoints{k2}{t_n}
\tkzDrawLines[densely dotted, color=green!50!black, line width=0.3pt](A2,t_n A2,t'_n)    
\tkzLabelPoints[above](t_n,t'_n)

\tkzDefPointBy[homothety=center O ratio .8](t_n) \tkzGetPoint{tt_n}
\tkzDefPointBy[homothety=center O ratio .8](t'_n) \tkzGetPoint{tt'_n}
\tikzset{compass style/.append style={<->}}
\tkzDrawArc[color=blue!50,double](O,tt_n)(tt'_n)
\tkzLabelPoint[above](tt_n){\small $\mathcal C_x(w^n\cdot\widehat\alpha)$};




%tangent to the circle

 %\alpha


\tkzDefPoint[label=left:$\h\gamma$](-0.85,-9.3){ga}
\tkzDrawLine[color=blue!40, line width=0.5pt,add=0 and 6](al,ga) 
\tkzInterLC(al,ga)(O,A) \tkzGetFirstPoint{y}

%w . \alpha

\tkzDefPoint[label=90:$w\cdot\h\gamma$](-1.3,-8.3){ga1}
\tkzDrawLine[color=blue!40, line width=0.5pt,add=0 and 4](A1,ga1) 
\tkzInterLC(A1,ga1)(O,A) \tkzGetFirstPoint{y_1}

%w^n alpha

\tkzDefPoint[label=left:$w^n\cdot\h\gamma$](-1.9,-6.5){ga2}
\tkzDrawLine[color=blue!40, line width=0.5pt,add=0 and 1.5](A2,ga2) 
\tkzInterLC(A2,ga2)(O,A) \tkzGetFirstPoint{y_n}


% Draw the points
\tkzDrawPoints[color=green!25!black](t,t')
\tkzDrawPoints[color=green!25!black](t_1,t'_1)
\tkzDrawPoints[color=green!25!black](t_n,t'_n)

  \tkzDrawPoints[color=blue](ga2,ga1,ga,al,A1,A2)
  \tkzDrawPoints[color=red](x,y,y_1,y_n)
\tkzLabelPoints[above](y,y_1,y_n)

  
  
  \end{tikzpicture}


==> FigImC1.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\node[label=below left:{\small $s_\beta\cdot K$}] (alpha) at (2.72,1.05) {};
\node[label=below left:$K$] (alpha) at (2.2,1.4) {};

\draw[q] (2.8,1.19) -- 
(2.8,1.2) -- 
(2.8,1.21) -- 
(2.8,1.22) -- 
(2.8,1.23) -- 
(2.79,1.29) -- 
(2.79,1.3) -- 
(2.78,1.34) -- 
(2.78,1.35) -- 
(2.77,1.38) -- 
(2.76,1.41) -- 
(2.75,1.44) -- 
(2.74,1.47) -- 
(2.73,1.49) -- 
(2.72,1.51) -- 
(2.71,1.53) -- 
(2.7,1.55) -- 
(2.68,1.58) -- 
(2.66,1.61) -- 
(2.64,1.64) -- 
(2.63,1.65) -- 
(2.6,1.69) -- 
(2.59,1.7) -- 
(2.58,1.71) -- 
(2.57,1.72) -- 
(2.56,1.73) -- 
(2.55,1.74) -- 
(2.54,1.75) -- 
(2.49,1.79) -- 
(2.48,1.8) -- 
(2.45,1.82) -- 
(2.42,1.84) -- 
(2.4,1.85) -- 
(2.38,1.86) -- 
(2.36,1.87) -- 
(2.34,1.88) -- 
(2.32,1.89) -- 
(2.3,1.9) -- 
(2.27,1.91) -- 
(2.24,1.92) -- 
(2.21,1.93) -- 
(2.17,1.94) -- 
(2.16,1.94) -- 
(2.12,1.95) -- 
(2.11,1.95) -- 
(2.1,1.95) -- 
(1.9,1.95) -- 
(1.89,1.95) -- 
(1.88,1.95) -- 
(1.84,1.94) -- 
(1.83,1.94) -- 
(1.79,1.93) -- 
(1.76,1.92) -- 
(1.73,1.91) -- 
(1.7,1.9) -- 
(1.68,1.89) -- 
(1.66,1.88) -- 
(1.64,1.87) -- 
(1.62,1.86) -- 
(1.6,1.85) -- 
(1.58,1.84) -- 
(1.55,1.82) -- 
(1.52,1.8) -- 
(1.51,1.79) -- 
(1.46,1.75) -- 
(1.45,1.74) -- 
(1.44,1.73) -- 
(1.43,1.72) -- 
(1.42,1.71) -- 
(1.41,1.7) -- 
(1.4,1.69) -- 
(1.37,1.65) -- 
(1.36,1.64) -- 
(1.34,1.61) -- 
(1.32,1.58) -- 
(1.3,1.55) -- 
(1.29,1.53) -- 
(1.28,1.51) -- 
(1.27,1.49) -- 
(1.26,1.47) -- 
(1.25,1.44) -- 
(1.24,1.41) -- 
(1.23,1.38) -- 
(1.22,1.35) -- 
(1.22,1.34) -- 
(1.21,1.3) -- 
(1.21,1.29) -- 
(1.2,1.23) -- 
(1.2,1.22) -- 
(1.2,1.21) -- 
(1.2,1.2) -- 
(1.2,1.19) -- 
(1.2,1.12) -- 
(1.2,1.11) -- 
(1.2,1.1) -- 
(1.2,1.09) -- 
(1.2,1.08) -- 
(1.21,1.02) -- 
(1.21,1.01) -- 
(1.22,0.97) -- 
(1.22,0.96) -- 
(1.23,0.93) -- 
(1.24,0.9) -- 
(1.25,0.87) -- 
(1.26,0.84) -- 
(1.27,0.82) -- 
(1.28,0.8) -- 
(1.29,0.78) -- 
(1.3,0.76) -- 
(1.32,0.73) -- 
(1.33,0.71) -- 
(1.34,0.7) -- 
(1.36,0.67) -- 
(1.37,0.66) -- 
(1.4,0.62) -- 
(1.41,0.61) -- 
(1.42,0.6) -- 
(1.43,0.59) -- 
(1.44,0.58) -- 
(1.45,0.57) -- 
(1.46,0.56) -- 
(1.47,0.55) -- 
(1.51,0.52) -- 
(1.52,0.51) -- 
(1.55,0.49) -- 
(1.58,0.47) -- 
(1.6,0.46) -- 
(1.68,0.42) -- 
(1.7,0.41) -- 
(1.73,0.4) -- 
(1.76,0.39) -- 
(1.79,0.38) -- 
(1.83,0.37) -- 
(1.84,0.37) -- 
(1.88,0.36) -- 
(1.89,0.36) -- 
(1.9,0.36) -- 
(2.1,0.36) -- 
(2.11,0.36) -- 
(2.12,0.36) -- 
(2.16,0.37) -- 
(2.17,0.37) -- 
(2.21,0.38) -- 
(2.24,0.39) -- 
(2.27,0.4) -- 
(2.3,0.41) -- 
(2.32,0.42) -- 
(2.4,0.46) -- 
(2.42,0.47) -- 
(2.45,0.49) -- 
(2.48,0.51) -- 
(2.49,0.52) -- 
(2.53,0.55) -- 
(2.54,0.56) -- 
(2.55,0.57) -- 
(2.56,0.58) -- 
(2.57,0.59) -- 
(2.58,0.6) -- 
(2.59,0.61) -- 
(2.6,0.62) -- 
(2.63,0.66) -- 
(2.64,0.67) -- 
(2.66,0.7) -- 
(2.67,0.71) -- 
(2.68,0.73) -- 
(2.7,0.76) -- 
(2.71,0.78) -- 
(2.72,0.8) -- 
(2.73,0.82) -- 
(2.74,0.84) -- 
(2.75,0.87) -- 
(2.76,0.9) -- 
(2.77,0.93) -- 
(2.78,0.96) -- 
(2.78,0.97) -- 
(2.79,1.01) -- 
(2.79,1.02) -- 
(2.8,1.08) -- 
(2.8,1.09) -- 
(2.8,1.1) -- 
(2.8,1.11) -- 
(2.8,1.12) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.65685424949238,0.01) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.01) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);
\draw[thin] (1.380,1.668) -- (2.134,0.3616);
\draw[thin] (1.866,0.3616) -- (2.620,1.668);
\draw[thin] (1.246,1.435) -- (2.754,1.435);
\draw[thin] (1.338,0.6973) -- (1.617,1.862);
\draw[thin] (2.727,0.8104) -- (1.579,0.4693);
\draw[thin] (2.065,1.956) -- (1.196,1.133);
\draw[thin] (2.662,0.6973) -- (2.383,1.862);
\draw[thin] (1.273,0.8104) -- (2.421,0.4693);
\draw[thin] (1.935,1.956) -- (2.804,1.133);
\draw[thin] (1.784,1.930) -- (2.450,1.821);
\draw[thin] (1.550,1.821) -- (2.216,1.930);
\draw[thin] (2.563,0.5804) -- (2.802,1.211);
\draw[thin] (1.221,0.9540) -- (1.648,0.4316);
\draw[thin] (2.352,0.4316) -- (2.779,0.9540);
\draw[thin] (1.198,1.211) -- (1.437,0.5804);


\end{tikzpicture}



==> FigImC2.tex <==
\begin{tikzpicture}
	[scale=1.5,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2,1.15) circle (1.47); 

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (1.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (3.00000000000000,0.01) circle (\grosseursimple);
\fill[racine] (0.500000000000000,0.866025403784439) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.09090909090909,0.01) circle (\grosseursimple);
\fill[racine] (0.875000000000000,0.216506350946110) circle (\grosseur);
\fill[racine] (3.37500000000000,0.649519052838329) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (2.90909090909091,0.01) circle (\grosseursimple);
\fill[racine] (3.12500000000000,0.216506350946110) circle (\grosseur);
\fill[racine] (2.25000000000000,2.59807621135332) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (0.545454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (1.75000000000000,2.59807621135332) circle (\grosseur);
\fill[racine] (0.625000000000000,0.649519052838329) circle (\grosseur);
\fill[racine] (1.45454545454545,2.51934662919109) circle (\grosseursimple);

% Roots of dihedral= 3

\draw[green!30!black] (1.5,2.45) -- (2.5,2.45);
\node[label=below left:$s_\gamma\cdot K$] (alpha) at (2.4,2.55) {};
\node[label=below left:$K$] (alpha) at (2.4,1.45) {};

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.50} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.50} (alpha) edge[thick] node[auto] {-1.50} (beta);
\draw[thin] (0.6343,1.673) -- (1.766,-0.2870);
\draw[thin] (2.234,-0.2870) -- (3.366,1.673);
\draw[thin] (0.8686,2.078) -- (3.131,2.078);
\draw[thin] (1.139,2.334) -- (1.947,2.614);
\draw[thin] (0.7625,0.3789) -- (1.409,-0.1810);
\draw[thin] (2.053,2.614) -- (2.861,2.334);
\draw[thin] (2.591,-0.1810) -- (3.238,0.3789);
\draw[thin] (0.5478,1.311) -- (0.7094,0.4709);
\draw[thin] (3.291,0.4709) -- (3.452,1.311);
\draw[thin] (0.9751,0.1141) -- (1.229,-0.08584);
\draw[thin] (0.8102,0.3076) -- (0.9530,0.1364);
\draw[thin] (3.329,0.5478) -- (3.405,0.7571);
\draw[thin] (3.414,0.7874) -- (3.460,1.107);
\draw[thin] (2.771,-0.08584) -- (3.025,0.1141);
\draw[thin] (3.047,0.1364) -- (3.190,0.3076);
\draw[thin] (2.139,2.609) -- (2.358,2.571);
\draw[thin] (2.389,2.563) -- (2.689,2.443);
\draw[thin] (0.5402,1.107) -- (0.5863,0.7874);
\draw[thin] (1.642,2.571) -- (1.861,2.609);
\draw[thin] (0.5946,0.7571) -- (0.6714,0.5478);
\draw[thin] (1.311,2.443) -- (1.611,2.563);


\end{tikzpicture}



==> FigIntro1.tex <==
% 

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thin},
	 racine/.style={blue},
	 Elracine/.style={purple},
	 rcinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 accu/.style={inner sep=1.5pt,diamond,draw=black,fill=yellow},
	 dih/.style={densely dotted, green!25!black, line width=0.5pt},
	 rotate=0]


\def\grosseur{0.007}
\def\grosseursimple{0.025}
\def\grosseursimplebis{0.0125}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.56,1.3) -- 
(3.57,1.36) -- 
(3.57,1.37) -- 
(3.58,1.45) -- 
(3.58,1.46) -- 
(3.58,1.47) -- 
(3.58,1.48) -- 
(3.58,1.58) -- 
(3.58,1.59) -- 
(3.58,1.6) -- 
(3.58,1.61) -- 
(3.57,1.69) -- 
(3.56,1.75) -- 
(3.55,1.79) -- 
(3.54,1.83) -- 
(3.53,1.86) -- 
(3.52,1.89) -- 
(3.5,1.94) -- 
(3.46,2.02) -- 
(3.45,2.04) -- 
(3.43,2.07) -- 
(3.41,2.1) -- 
(3.39,2.13) -- 
(3.35,2.18) -- 
(3.34,2.19) -- 
(3.33,2.2) -- 
(3.32,2.21) -- 
(3.31,2.22) -- 
(3.3,2.23) -- 
(3.29,2.24) -- 
(3.28,2.25) -- 
(3.27,2.26) -- 
(3.22,2.3) -- 
(3.18,2.33) -- 
(3.13,2.36) -- 
(2.99,2.43) -- 
(2.96,2.44) -- 
(2.9,2.46) -- 
(2.82,2.48) -- 
(2.77,2.49) -- 
(2.7,2.5) -- 
(2.69,2.5) -- 
(2.46,2.5) -- 
(2.45,2.5) -- 
(2.37,2.49) -- 
(2.31,2.48) -- 
(2.19,2.45) -- 
(2.04,2.4) -- 
(1.97,2.37) -- 
(1.95,2.36) -- 
(1.89,2.33) -- 
(1.87,2.32) -- 
(1.85,2.31) -- 
(1.8,2.28) -- 
(1.75,2.25) -- 
(1.72,2.23) -- 
(1.69,2.21) -- 
(1.65,2.18) -- 
(1.61,2.15) -- 
(1.55,2.1) -- 
(1.38,1.93) -- 
(1.37,1.92) -- 
(1.32,1.86) -- 
(1.29,1.82) -- 
(1.21,1.7) -- 
(1.18,1.65) -- 
(1.11,1.51) -- 
(1.1,1.49) -- 
(1.08,1.44) -- 
(1.07,1.41) -- 
(1.06,1.38) -- 
(1.05,1.35) -- 
(1.03,1.28) -- 
(1.01,1.18) -- 
(1.0,1.12) -- 
(1.0,1.11) -- 
(1.0,0.85) -- 
(1.0,0.84) -- 
(1.01,0.78) -- 
(1.02,0.73) -- 
(1.03,0.69) -- 
(1.04,0.66) -- 
(1.05,0.63) -- 
(1.06,0.6) -- 
(1.08,0.55) -- 
(1.09,0.53) -- 
(1.1,0.51) -- 
(1.11,0.49) -- 
(1.14,0.44) -- 
(1.16,0.41) -- 
(1.19,0.37) -- 
(1.23,0.32) -- 
(1.24,0.31) -- 
(1.25,0.3) -- 
(1.26,0.29) -- 
(1.27,0.28) -- 
(1.28,0.27) -- 
(1.29,0.26) -- 
(1.3,0.25) -- 
(1.35,0.21) -- 
(1.39,0.18) -- 
(1.42,0.16) -- 
(1.47,0.13) -- 
(1.49,0.12) -- 
(1.51,0.11) -- 
(1.53,0.1) -- 
(1.6,0.07) -- 
(1.63,0.06) -- 
(1.66,0.05) -- 
(1.7,0.04) -- 
(1.74,0.03) -- 
(1.78,0.02) -- 
(1.79,0.02) -- 
(1.85,0.01) -- 
(2.15,0.01) -- 
(2.16,0.01) -- 
(2.22,0.02) -- 
(2.28,0.03) -- 
(2.32,0.04) -- 
(2.36,0.05) -- 
(2.4,0.06) -- 
(2.43,0.07) -- 
(2.46,0.08) -- 
(2.49,0.09) -- 
(2.54,0.11) -- 
(2.59,0.13) -- 
(2.61,0.14) -- 
(2.63,0.15) -- 
(2.69,0.18) -- 
(2.71,0.19) -- 
(2.73,0.2) -- 
(2.78,0.23) -- 
(2.83,0.26) -- 
(2.86,0.28) -- 
(2.93,0.33) -- 
(2.98,0.37) -- 
(3.04,0.42) -- 
(3.05,0.43) -- 
(3.06,0.44) -- 
(3.17,0.55) -- 
(3.18,0.56) -- 
(3.24,0.63) -- 
(3.27,0.67) -- 
(3.3,0.71) -- 
(3.36,0.8) -- 
(3.39,0.85) -- 
(3.47,1.01) -- 
(3.49,1.06) -- 
(3.53,1.18) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[rcinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[rcinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[rcinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimple); \node[label=below :{$s_\alpha\cdot\beta$}] at (1.33333333333333,0.07) {};
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple); \node[label=left :{$s_\gamma\cdot\alpha$}] at (1.17157287525381,2.02922374470915) {};
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple); 
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);\node[label=left :{$s_\alpha\cdot\gamma$}] at (0.828427124746190,1.43487787042860) {};
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple); 

\draw[dashed, green!75!black, line width=0.5pt] (1.33333333333333,0.01) -- (0.828427124746190,1.43487787042860);

% Roots of deepness= 3
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.40000000000000,0.01) circle (\grosseursimple);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.55172413793103,2.50848737647906) circle (\grosseursimplebis);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimplebis);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.71428571428571,0.01) circle (\grosseursimplebis);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimplebis);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249031) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);

% Roots of deepness= 5
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.65636714452173,0.160553660838394) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimplebis);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.22222222222222,0.01) circle (\grosseursimplebis);
\fill[racine] (3.37081055652793,0.814387862270166) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.990649277403508,0.973863581076479) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimplebis);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.44736842105263,0.957185972603853) circle (\grosseursimplebis);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.90765048437047,2.34442324326467) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);

% Roots of deepness= 6
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.55276381909548,2.50668659587858) circle (\grosseursimplebis);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (2.18181818181818,0.01) circle (\grosseursimplebis);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.21465850921941,0.337258437313677) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.44723618090452,0.957415019259178) circle (\grosseursimplebis);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.39334908885673,0.0575985800838586) circle (\grosseur);
\fill[racine] (1.81818181818182,0.01) circle (\grosseursimplebis);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.94510213818895,0.341378158969404) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (0.990899325562494,0.973152976683490) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.54268380317180,0.0932414529467927) circle (\grosseur);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130064) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.92875226502233,2.35345934298801) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (2.50698500793981,0.0958466221034051) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.06743803584745,2.41284667508377) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);

% Roots of deepness= 7
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.39463084226957,2.49457216992617) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.15384615384615,0.01) circle (\grosseursimplebis);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (0.991071169298492,0.994318342234166) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074020) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.74103662683770,2.24515015915552) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.68918805646996,0.0406521697984972) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (1.31167478023141,0.239599654603089) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489542) circle (\grosseur);
\fill[racine] (2.65005544561981,0.157819656929526) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.00039556246619,1.12551550309903) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.70382917254428,2.22020069059921) circle (\grosseur);
\fill[racine] (2.60644807696020,0.137253044795645) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimplebis);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (1.85902068913423,2.31561455272883) circle (\grosseur);
\fill[racine] (3.20409235169939,0.586249352938036) circle (\grosseur);
\fill[racine] (1.02074794933267,1.24551444047949) circle (\grosseur);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.49226451992878,2.50428849982324) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (2.95046692927156,0.345560925416046) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.17709407945355,0.555626138808357) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimplebis);
\fill[racine] (0.976310729378174,1.01461187235458) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (3.36053374716485,0.798387865745956) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (2.31866320758227,2.48217020107962) circle (\grosseur);
\fill[racine] (0.828427124746193,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.21462849134716,0.337343744208077) circle (\grosseur);
\fill[racine] (1.69113290411890,2.21135940850393) circle (\grosseur);
\fill[racine] (2.95639792227239,0.350185142489389) circle (\grosseur);
\fill[racine] (1.54132595793725,0.0939792504557167) circle (\grosseur);
\fill[racine] (3.40547969751387,0.875675419965985) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739067) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (0.999059899887804,1.11436683838535) circle (\grosseur);
\fill[racine] (2.05544609908504,2.40771154747303) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (0.991549462748616,1.01371466618765) circle (\grosseur);
\fill[racine] (2.53628927740923,0.107299978636194) circle (\grosseur);
\fill[racine] (1.84615384615385,0.01) circle (\grosseursimplebis);
\fill[racine] (1.37666901883565,0.188392837495539) circle (\grosseur);
\fill[racine] (1.03202246164635,1.29020683398924) circle (\grosseur);
\fill[racine] (2.51772437534059,0.100044024256906) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (3.28231951907934,0.683858468515079) circle (\grosseur);
\fill[racine] (0.991304114223829,1.00561230845469) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33497932050585,0.220045777832692) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074031) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.78819640106282,2.27483172090308) circle (\grosseur);
\fill[racine] (1.37908011376746,1.93137095269688) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.37089621030349,1.92197200376310) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614761) circle (\grosseur);
\fill[racine] (1.55200467778266,0.0892558926609491) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.56492926730930,0.0837294015451669) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.62147463832332,0.0619919410835828) circle (\grosseur);
\fill[racine] (1.60766089750638,0.0663453185631605) circle (\grosseur);
\fill[racine] (1.76883023461140,2.26290827865728) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.18660873465602,2.45059183976678) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544777) circle (\grosseur);
\fill[racine] (3.30448713496179,0.714386343546594) circle (\grosseur);
\fill[racine] (1.19842692612069,1.69234983678600) circle (\grosseur);
\fill[racine] (3.43740841299943,0.937122413379739) circle (\grosseur);
\fill[racine] (3.42073428705758,0.904211605979737) circle (\grosseur);
\fill[racine] (2.45141298980290,2.50106274582423) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimplebis);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.15491763920428,0.531485958325216) circle (\grosseur);
\fill[racine] (2.34391023338385,2.48675339698595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (0.994382299120560,1.06581062594803) circle (\grosseur);
\fill[racine] (2.50524400635760,2.50500179452576) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (0.976310729378171,1.01461187235457) circle (\grosseur);
\fill[racine] (1.72287306298204,2.23313314861005) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.65922777546529,0.162345172660834) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.37694659463638,2.49209595308418) circle (\grosseur);
\fill[racine] (1.24148271656081,0.307187305971708) circle (\grosseur);
\fill[racine] (2.55278310940499,2.50665318408241) circle (\grosseursimplebis);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.06518556393444,0.442698394638990) circle (\grosseur);
\fill[racine] (1.31986209026359,0.232597563201612) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (2.29840399692859,2.47814134378664) circle (\grosseur);
\fill[racine] (2.94486969020767,0.341232585033174) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (1.22194761441664,0.328850777386224) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.77345908033902,2.28696046659913) circle (\grosseur);
\fill[racine] (1.00282664181472,1.15239259500202) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (2.40463706476618,2.49588365277445) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (3.38024017390193,0.831261130329123) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.06256391115957,1.39204591414471) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (1.78012213224270,2.26990044995364) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.45675869369852,2.50178117485357) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (2.20140078554243,2.45475955537157) circle (\grosseur);
\fill[racine] (0.990941702873867,0.980777929552206) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059297) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (2.33251000984625,2.48475270204091) circle (\grosseur);
\fill[racine] (1.77345908033901,2.28696046659913) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (3.44721689059501,0.957448431055349) circle (\grosseursimplebis);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (1.71480215614509,2.22770459274518) circle (\grosseur);
\fill[racine] (1.00728849011761,1.17557703887080) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimplebis);
\fill[racine] (1.28748391551075,1.81811101435466) circle (\grosseur);
\fill[racine] (1.94200424296106,2.35913403917415) circle (\grosseur);
\fill[racine] (2.19461238151431,2.45286601744345) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408826) circle (\grosseur);
\fill[racine] (0.993678726035699,1.05617011750396) circle (\grosseur);
\fill[racine] (3.40257665894046,0.870399880060190) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.40555925155944,0.168556021880774) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimplebis);
\fill[racine] (3.32280799905209,0.739652530939966) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (1.05488561656548,1.36889744952982) circle (\grosseur);
\fill[racine] (2.97524827573253,0.365157574449500) circle (\grosseur);
\fill[racine] (3.28592517948118,0.688728321365189) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (3.02896173306376,0.410082766141185) circle (\grosseur);
\fill[racine] (1.05887195601469,1.38107376149618) circle (\grosseur);
\fill[racine] (3.19634037363398,0.576576706614762) circle (\grosseur);
\fill[racine] (0.976310729378175,1.01461187235458) circle (\grosseur);
\fill[racine] (3.33387614065207,0.756884555089940) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.26304220363162,0.284766344665674) circle (\grosseur);
\fill[racine] (1.84298505577613,2.30675047817003) circle (\grosseur);
\fill[racine] (1.23344543465457,0.315931090989377) circle (\grosseur);
\fill[racine] (2.61783720130693,0.142458407411600) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33339312497813,1.87709332051680) circle (\grosseur);
\fill[racine] (3.28996760381138,0.694229963153630) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (3.40969010543451,0.883405551097063) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (1.24433205537018,1.75717443000880) circle (\grosseur);
\fill[racine] (2.44465862425888,2.50041206133695) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.28128311606740,0.267084237278037) circle (\grosseur);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (0.990935760434064,0.973049433510444) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.63301150902145,0.149584889330861) circle (\grosseur);
\fill[racine] (2.98901713071015,0.376358241553994) circle (\grosseur);
\fill[racine] (1.21821266333321,0.333158877997408) circle (\grosseur);
\fill[racine] (1.27649975454191,0.271637918334408) circle (\grosseur);
\fill[racine] (1.40805278884974,0.166394434202091) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (2.30299560484317,2.47924811131742) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (1.41287871039675,0.163772226011458) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (1.68556230594745,2.20770884841274) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.40233336279574,0.0606225437205942) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (2.54607145252746,2.50652445646513) circle (\grosseursimplebis);
\fill[racine] (1.39089417635037,0.178421736133874) circle (\grosseur);
\fill[racine] (1.27297580278801,0.274596923566024) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.47118642528909,2.50280002205453) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.36538737220279,0.196646489638869) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (3.37081055652793,0.814387862270167) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (3.05132078828085,0.429199914544776) circle (\grosseur);
\fill[racine] (0.992237398551850,1.03116335247706) circle (\grosseur);
\fill[racine] (1.36210273297680,1.91172517756667) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (3.42855991297301,0.919432877191733) circle (\grosseur);
\fill[racine] (2.50406073573664,0.0948623586151861) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (1.31165527684094,1.84961477748063) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (3.00355266861351,0.388357838536880) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079833) circle (\grosseur);
\fill[racine] (3.38484176491633,0.839128583799689) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.68411527016834,2.20640413697297) circle (\grosseur);
\fill[racine] (3.31710597634894,0.732418289630170) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.30499997745195,2.47948373519805) circle (\grosseur);
\fill[racine] (3.43225210591419,0.926735486779899) circle (\grosseur);
\fill[racine] (2.36912475416919,0.0510024410089014) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (3.13425360421275,0.509941716142108) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (2.15401944641978,2.44084301517258) circle (\grosseur);
\fill[racine] (2.51883484104343,2.50564910631150) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (1.19842692612068,1.69234983678600) circle (\grosseur);
\fill[racine] (1.04184604027140,1.32612307379423) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (2.57974657858202,0.125392641679034) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (0.994914042915504,1.07251386537715) circle (\grosseur);
\fill[racine] (1.18144067211779,1.65480438183264) circle (\grosseur);
\fill[racine] (2.53920544127999,2.50635811007255) circle (\grosseur);
\fill[racine] (2.11944659177659,2.42966378639780) circle (\grosseur);
\fill[racine] (1.24947322716964,0.298657446305747) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);

% Roots of deepness= 8
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (3.30077229148946,0.709174261322724) circle (\grosseur);
\fill[racine] (2.39506572642252,0.0585172038321371) circle (\grosseur);
\fill[racine] (1.86794329941348,2.32045704065890) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (0.828427124746295,1.43487787042856) circle (\grosseursimplebis);
\fill[racine] (3.41954999934530,0.901957291688535) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (3.44604699429658,0.954996556702670) circle (\grosseursimplebis);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.28322328257516,0.0302018079914576) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (2.18842058766589,2.45110666453872) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.78514709953742,2.27296939350684) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.24291763316241,0.305655534368713) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (1.99999999999998,3.46410161513771) circle (\grosseursimplebis);
\fill[racine] (2.29896538664059,2.47827666194030) circle (\grosseur);
\fill[racine] (1.00564322466159,1.16702798878554) circle (\grosseur);
\fill[racine] (1.39499991562381,0.175649617333376) circle (\grosseur);
\fill[racine] (1.73958954457227,2.24419276979173) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (1.36396378856974,1.91389382058402) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001745) circle (\grosseur);
\fill[racine] (2.58197577492909,0.126382817096455) circle (\grosseur);
\fill[racine] (2.45464120187834,2.50136182372112) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (2.44448730465449,2.50039267665597) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919968) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.30770181900596,1.84446203504878) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (1.37493344116948,1.92763212933558) circle (\grosseur);
\fill[racine] (1.37415192062541,1.92571108196626) circle (\grosseur);
\fill[racine] (2.65886671022285,0.162119050290188) circle (\grosseur);
\fill[racine] (0.991269849718333,1.00395104810711) circle (\grosseur);
\fill[racine] (1.56195946889942,0.0849992727851038) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135331) circle (\grosseursimplebis);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713844) circle (\grosseur);
\fill[racine] (1.23078446876461,0.318879956327335) circle (\grosseur);
\fill[racine] (1.54568594485011,0.0920507629152566) circle (\grosseur);
\fill[racine] (3.40247271162794,0.870216593529089) circle (\grosseur);
\fill[racine] (1.55424337769446,0.0882986355544090) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486096) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (1.36866200851620,0.194250765866767) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.18291321110373,0.562165925451266) circle (\grosseur);
\fill[racine] (0.993175882994924,1.05496691170123) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856145) circle (\grosseur);
\fill[racine] (2.12217891692591,2.43054729133965) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676157) circle (\grosseur);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.27424642606578,0.273806301751294) circle (\grosseur);
\fill[racine] (1.69390700786522,2.21330368827722) circle (\grosseur);
\fill[racine] (2.34987861964177,0.0457618355749135) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038043) circle (\grosseur);
\fill[racine] (1.32162641279752,0.231132652142340) circle (\grosseur);
\fill[racine] (2.30256448859224,2.47898807282969) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.03803545032381,0.418174740209142) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (0.994625134702295,1.06887184652410) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (0.996896533654468,1.12157884911819) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458754) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167346) circle (\grosseur);
\fill[racine] (2.94826497095439,0.343858152853214) circle (\grosseur);
\fill[racine] (3.44827586206897,0.955614238658691) circle (\grosseursimplebis);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.57558677205145,0.123618655819677) circle (\grosseur);
\fill[racine] (3.28445986338199,0.686749245970762) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (1.23374923499450,0.315600585615595) circle (\grosseur);
\fill[racine] (3.06249096290978,0.440228753365122) circle (\grosseur);
\fill[racine] (0.990941075218197,0.973034329584193) circle (\grosseur);
\fill[racine] (1.19214852670379,1.67319270325367) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.31486195945222,0.231716396713848) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (1.21682404664475,0.334780221806167) circle (\grosseur);
\fill[racine] (0.828427124746201,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (2.39956073855160,2.49521831530420) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.33579619342946,1.88004635945703) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.35816806185309,0.794704722911609) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.78376960652385,2.27212810478681) circle (\grosseur);
\fill[racine] (2.66666666666666,0.01) circle (\grosseursimplebis);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimplebis);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.24391564953497,0.304590153191092) circle (\grosseur);
\fill[racine] (2.18484542369175,2.45007789751694) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377294) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.97042517851836,0.361234088698776) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927834) circle (\grosseur);
\fill[racine] (1.54751785721695,0.0912404806265073) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.44485279773542,0.952493753741177) circle (\grosseursimplebis);
\fill[racine] (2.94510213818894,0.341378158969403) circle (\grosseur);
\fill[racine] (1.33803144165705,0.217697141256723) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557731,0.990720448825573) circle (\grosseur);
\fill[racine] (2.46380949255027,2.50215878004122) circle (\grosseur);
\fill[racine] (2.54059285866050,2.50639172374837) circle (\grosseur);
\fill[racine] (1.37555448277316,1.92732187931513) circle (\grosseur);
\fill[racine] (0.991446588842756,1.01031737171693) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (1.24104409952016,0.307664478870862) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042861) circle (\grosseursimplebis);
\fill[racine] (1.06099208813081,1.38737460002218) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (2.49999999999997,2.59807621135329) circle (\grosseursimplebis);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713846) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64395143747601,0.154856118566846) circle (\grosseur);
\fill[racine] (3.38374933128774,0.837260823123940) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (2.98822323331740,0.375712423116239) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.24120765174110,0.307119245079834) circle (\grosseur);
\fill[racine] (3.19235990049560,0.572782515145151) circle (\grosseur);
\fill[racine] (2.11214473396282,2.42715924118914) circle (\grosseur);
\fill[racine] (2.51163208639848,0.0977336439185946) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130059) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001744) circle (\grosseur);
\fill[racine] (2.54980013229149,2.50659597145321) circle (\grosseursimplebis);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (2.34452574185370,2.48685293544614) circle (\grosseur);
\fill[racine] (3.43009373070790,0.922466540999598) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.04295570790946,1.32991191322520) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (2.30776719570077,2.48003724996831) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.28908514628923,0.693028959799252) circle (\grosseur);
\fill[racine] (1.27284915136956,0.275173124904237) circle (\grosseur);
\fill[racine] (1.84663474124536,2.30876792789546) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.54113022388881,0.0940856043240906) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.95516216993879,0.349221663517377) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimplebis);
\fill[racine] (2.19860245350518,2.45397899666793) circle (\grosseur);
\fill[racine] (1.70447200778661,0.0366938182024719) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.05070873284560,0.429476819674834) circle (\grosseur);
\fill[racine] (2.04707512661580,2.40412697121090) circle (\grosseur);
\fill[racine] (3.36993637319179,0.814038447665556) circle (\grosseur);
\fill[racine] (1.00164149226136,1.13501744107130) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.36018784563926,1.90945188774673) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927841) circle (\grosseur);
\fill[racine] (0.988920261046130,0.978777221009240) circle (\grosseur);
\fill[racine] (2.53156757432563,0.105454535980994) circle (\grosseur);
\fill[racine] (2.50122575790954,2.50478096950721) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (0.828427124746192,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.28366825923496,1.81272276319407) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.63101458109084,0.148647049459725) circle (\grosseur);
\fill[racine] (3.38228966351282,0.834765193185125) circle (\grosseur);
\fill[racine] (2.33926441596433,0.0432840549610012) circle (\grosseur);
\fill[racine] (1.28001580976758,0.268290691914453) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.21628643303723,0.332632089249032) circle (\grosseur);
\fill[racine] (2.16303547311650,2.44361180484518) circle (\grosseur);
\fill[racine] (1.68429874986536,2.20656957038044) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (1.05032608206457,1.35444581346667) circle (\grosseur);
\fill[racine] (2.52039231811400,2.50571202733004) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086126) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.991034993433482,0.990939178255170) circle (\grosseur);
\fill[racine] (2.10633839844684,2.42516766176273) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.50286692890904,2.50487116094785) circle (\grosseur);
\fill[racine] (2.20151925422780,2.45478811122757) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.39250063563268,2.49427389014291) circle (\grosseur);
\fill[racine] (1.25090861156811,0.297187986127405) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (2.97078736803156,0.361579328149868) circle (\grosseur);
\fill[racine] (1.21249162711957,1.70689340736328) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (1.23254193172322,0.316932347144913) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (1.00383352003753,1.15076169443033) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.76896919569632,2.26363034163530) circle (\grosseur);
\fill[racine] (0.990939659805825,0.978120798171760) circle (\grosseur);
\fill[racine] (3.37631843769795,0.824661333557609) circle (\grosseur);
\fill[racine] (2.54865284128391,2.50657396674701) circle (\grosseursimplebis);
\fill[racine] (0.992185009139976,1.02983455637665) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (1.70058372477649,2.21794474529752) circle (\grosseur);
\fill[racine] (2.52344728082313,2.50583544575390) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084138) circle (\grosseur);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (1.55282440355073,0.0877314658671229) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856144) circle (\grosseur);
\fill[racine] (2.47356141708913,2.50296773752197) circle (\grosseur);
\fill[racine] (2.50596851298529,2.50503630172784) circle (\grosseur);
\fill[racine] (2.44643114673307,2.50058281799349) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486092) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.71704362796717,0.0334379263342398) circle (\grosseur);
\fill[racine] (0.994278853808656,1.06439319622485) circle (\grosseur);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.29832263163546,2.47812173138370) circle (\grosseur);
\fill[racine] (3.28666444184701,0.689734439573526) circle (\grosseur);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimplebis);
\fill[racine] (2.19320377150415,2.45246577121858) circle (\grosseur);
\fill[racine] (1.76896919569631,2.26363034163530) circle (\grosseur);
\fill[racine] (0.991484381637675,1.01156543605488) circle (\grosseur);
\fill[racine] (0.992735405650720,1.04082771253176) circle (\grosseur);
\fill[racine] (1.76640244908669,2.26136866971079) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (2.40123625828350,2.49543792019416) circle (\grosseur);
\fill[racine] (2.28571428571429,0.01) circle (\grosseursimplebis);
\fill[racine] (3.44130607633525,0.945128179708474) circle (\grosseur);
\fill[racine] (2.65634350846596,0.160922110483759) circle (\grosseur);
\fill[racine] (0.988920261046128,0.978777221009241) circle (\grosseur);
\fill[racine] (3.43299615947143,0.928234317155539) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (1.01936236341408,1.23831472485170) circle (\grosseur);
\fill[racine] (3.32995062490195,0.750772907385028) circle (\grosseur);
\fill[racine] (2.50364787820632,0.0947233973404861) circle (\grosseur);
\fill[racine] (1.18116524277022,1.65419558838351) circle (\grosseur);
\fill[racine] (3.42131192047343,0.905335134625095) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.22118550161004,0.329729840745979) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (3.43050618644693,0.923218485744898) circle (\grosseur);
\fill[racine] (1.71314523782497,2.22657150502808) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (1.22587751800538,0.324317807696844) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.30316751560179,0.712534861873199) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (3.20174901047191,0.583550965109021) circle (\grosseur);
\fill[racine] (0.990979892723585,0.985792256846388) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (1.03029003329571,1.28333945317311) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408823) circle (\grosseur);
\fill[racine] (3.40414507089170,0.873250072928206) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (3.40365110918212,0.872352422192623) circle (\grosseur);
\fill[racine] (1.34756784695431,1.90295809960927) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.72069691069389,2.23166945134464) circle (\grosseur);
\fill[racine] (0.992372751024861,1.03379001188903) circle (\grosseur);
\fill[racine] (1.31131050864370,0.239929082189369) circle (\grosseur);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.40352316525755,0.0610230122953327) circle (\grosseur);
\fill[racine] (2.40373716487347,2.49803693856145) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (3.44224229892408,0.947051172699920) circle (\grosseursimplebis);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825573) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.33333333333334,0.01) circle (\grosseursimplebis);
\fill[racine] (3.15919741669084,0.536144713282817) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.64638538617554,0.156028877748692) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.996896533654459,1.12157884911820) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (1.00836732664221,1.18118283789183) circle (\grosseur);
\fill[racine] (1.04153075178821,1.32497033941889) circle (\grosseur);
\fill[racine] (2.60579952502657,0.136964967802137) circle (\grosseur);
\fill[racine] (2.29896538664058,2.47827666194030) circle (\grosseur);
\fill[racine] (3.43893724857213,0.940262628245810) circle (\grosseur);
\fill[racine] (0.828427124746191,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (0.991822220818305,1.03073188711986) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130063) circle (\grosseur);
\fill[racine] (0.994936599174362,1.07274157378568) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927839) circle (\grosseur);
\fill[racine] (1.37907166665030,0.186708705360519) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838848) circle (\grosseur);
\fill[racine] (1.17157287525384,2.02922374470913) circle (\grosseursimplebis);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (1.58175646201676,0.0768837617275509) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.53276151090425,0.104522582807166) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (0.993551492329851,1.05410075584030) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (1.31296737592759,1.85127338559091) circle (\grosseur);
\fill[racine] (2.54545454545454,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (1.99999999999999,3.46410161513773) circle (\grosseursimplebis);
\fill[racine] (1.36923559365590,1.92003692739517) circle (\grosseur);
\fill[racine] (1.40056288608197,0.171893603137965) circle (\grosseur);
\fill[racine] (1.87305275546070,2.32312536237458) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.29480568334325,0.700882161741771) circle (\grosseur);
\fill[racine] (2.30037793157324,2.47854307221872) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316825) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (2.97574031188148,0.365557835263978) circle (\grosseur);
\fill[racine] (3.32135365426973,0.738615296035059) circle (\grosseur);
\fill[racine] (1.89757442180712,2.33593136250693) circle (\grosseur);
\fill[racine] (3.42952787896726,0.921347370248644) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (0.991103484276132,0.995885082807497) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (1.71944505067797,2.23082744038246) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (3.28498900906887,0.687189364489543) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116610) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (3.19905954197742,0.580454007240943) circle (\grosseur);
\fill[racine] (2.52059937639827,0.101167697112159) circle (\grosseur);
\fill[racine] (1.40823743791244,0.166805633348305) circle (\grosseur);
\fill[racine] (3.40608936828254,0.876794749750047) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156191) circle (\grosseur);
\fill[racine] (1.05574444864550,1.37152076033068) circle (\grosseur);
\fill[racine] (1.21486447183015,0.336673118323224) circle (\grosseur);
\fill[racine] (1.28140345296269,0.266975411077222) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713845) circle (\grosseur);
\fill[racine] (2.33884699935141,2.48593458368960) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130062) circle (\grosseur);
\fill[racine] (1.33333333333333,0.01) circle (\grosseursimplebis);
\fill[racine] (1.58404835474839,0.0755541734919967) circle (\grosseur);
\fill[racine] (3.14426654762745,0.520381171842828) circle (\grosseur);
\fill[racine] (2.40130205591362,2.49550629909720) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676146) circle (\grosseur);
\fill[racine] (2.46689026486174,2.50249663887896) circle (\grosseur);
\fill[racine] (3.19594114292479,0.576863130269666) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.29389400203890,1.82716297126021) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.06220265567453,1.39124741545643) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.42834341117621,0.919011769333698) circle (\grosseur);
\fill[racine] (2.11884651994951,2.43486056086127) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299950) circle (\grosseur);
\fill[racine] (1.35202454448722,1.89976069127669) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (2.63746598246030,0.151731205983598) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486093) circle (\grosseur);
\fill[racine] (3.05529087875319,0.433629770864302) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134360) circle (\grosseur);
\fill[racine] (1.31443233518819,0.237105870558184) circle (\grosseur);
\fill[racine] (0.994752464235270,1.07088270728662) circle (\grosseur);
\fill[racine] (0.993175882994925,1.05496691170123) circle (\grosseur);
\fill[racine] (1.30485982281354,1.84075791703789) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (2.38478444927026,0.0555388513415419) circle (\grosseur);
\fill[racine] (3.06539873454816,0.442905933466725) circle (\grosseur);
\fill[racine] (2.60956917090949,0.138679530736963) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (3.31953778961853,0.735966101561340) circle (\grosseur);
\fill[racine] (1.02300203871341,1.25722703247620) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (1.41296504692988,0.163725314274060) circle (\grosseur);
\fill[racine] (2.99933268077880,0.384749719458755) circle (\grosseur);
\fill[racine] (1.58404835474839,0.0755541734919970) circle (\grosseur);
\fill[racine] (3.43910055730886,0.940531089094324) circle (\grosseur);
\fill[racine] (1.04500113642132,1.33689580635961) circle (\grosseur);
\fill[racine] (2.30957692900611,2.48039151469441) circle (\grosseur);
\fill[racine] (1.75150736061909,2.25192277293366) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784436) circle (\grosseursimplebis);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (2.55263157894737,2.50691564253390) circle (\grosseursimplebis);
\fill[racine] (3.06368749413046,0.441239902562814) circle (\grosseur);
\fill[racine] (3.43667917389094,0.935653425406689) circle (\grosseur);
\fill[racine] (2.31522166444829,2.48152833530568) circle (\grosseur);
\fill[racine] (1.05403776805925,1.36621015808672) circle (\grosseur);
\fill[racine] (2.65329111255659,0.159416095552030) circle (\grosseur);
\fill[racine] (1.26795137895032,0.279964157589917) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (1.74382576059193,2.24695420900411) circle (\grosseur);
\fill[racine] (0.828427124746232,1.43487787042857) circle (\grosseursimplebis);
\fill[racine] (1.37855834165479,1.93090049988972) circle (\grosseur);
\fill[racine] (3.44363353584388,0.949938418738344) circle (\grosseursimplebis);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (2.33011337984167,2.48430571802448) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074027) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (1.35190736407635,1.89984476106589) circle (\grosseur);
\fill[racine] (1.18336350159204,1.65905449533007) circle (\grosseur);
\fill[racine] (1.03265124060528,1.29250572899841) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (1.70531144393635,2.22121434557989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.19002709402733,0.570160808420027) circle (\grosseur);
\fill[racine] (1.30690758708894,1.84554001040663) circle (\grosseur);
\fill[racine] (0.828427124746195,1.43487787042860) circle (\grosseursimplebis);
\fill[racine] (1.02731395851463,1.27963242499781) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507797) circle (\grosseur);
\fill[racine] (2.53167239138620,2.50613019482845) circle (\grosseur);
\fill[racine] (1.03886827694887,1.33967042472267) circle (\grosseur);
\fill[racine] (1.69575307463482,2.21458690894612) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.95109964064105,2.36302882520267) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.62018779695998,0.143562344259075) circle (\grosseur);
\fill[racine] (2.17650137378009,2.44764590459490) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437768) circle (\grosseur);
\fill[racine] (0.991567880121509,1.01418180129006) circle (\grosseur);
\fill[racine] (2.99326174615345,0.379862320660352) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (0.990996960557730,0.990720448825574) circle (\grosseur);
\fill[racine] (2.31476139178338,2.48140640030234) circle (\grosseur);
\fill[racine] (2.95769840388887,0.351209501863373) circle (\grosseur);
\fill[racine] (2.40130205591363,2.49550629909720) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.50595446765669,2.50525524673258) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimplebis);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (1.74185377295252,2.24620390822746) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (3.41086010303929,0.885005777006596) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408824) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314623) circle (\grosseur);
\fill[racine] (2.95160507956065,0.346448307005964) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (3.04778722126398,0.426871405016191) circle (\grosseur);
\fill[racine] (3.29085258446467,0.695446782144229) circle (\grosseur);
\fill[racine] (1.77842139898455,2.26884732153726) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.20422314171206,0.586412548128281) circle (\grosseur);
\fill[racine] (3.07106781186547,0.420265998074025) circle (\grosseur);
\fill[racine] (2.94483580810620,0.341211365873291) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (3.41057737805896,0.885065977049773) circle (\grosseur);
\fill[racine] (2.40373716487346,2.49803693856144) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833280) circle (\grosseur);
\fill[racine] (2.99035636136594,0.377074903655153) circle (\grosseur);
\fill[racine] (2.34054433610885,2.48616269508950) circle (\grosseur);
\fill[racine] (1.27845875441792,0.269772982853929) circle (\grosseur);
\fill[racine] (1.68338796801719,0.0424800580428527) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (2.99150229241899,0.378409829815922) circle (\grosseur);
\fill[racine] (1.34756784695432,1.90295809960927) circle (\grosseur);
\fill[racine] (1.40253432828187,0.170562522028703) circle (\grosseur);
\fill[racine] (0.999326641370560,1.11705962883919) circle (\grosseur);
\fill[racine] (3.21121149462039,0.565907585408825) circle (\grosseur);
\fill[racine] (1.56780585955241,0.0825591462090378) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.16186584511768,2.44338017003027) circle (\grosseur);
\fill[racine] (1.21462411247198,0.337356188402628) circle (\grosseur);
\fill[racine] (3.28227159944571,0.683798676077061) circle (\grosseur);
\fill[racine] (3.40855494711748,0.881321448366272) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (1.41066615579827,0.165218290506682) circle (\grosseur);
\fill[racine] (1.05966605013053,1.38564064605510) circle (\grosseur);
\fill[racine] (2.94670560271432,0.342382351999106) circle (\grosseur);
\fill[racine] (1.05813288205911,1.37881625303156) circle (\grosseur);
\fill[racine] (1.18637051836157,1.66327027913810) circle (\grosseur);
\fill[racine] (2.32028553576102,2.48247277376040) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074017) circle (\grosseur);
\fill[racine] (2.61208284159809,0.139755922316826) circle (\grosseur);
\fill[racine] (1.61540959680683,0.0641897415263811) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (2.94730637658704,0.343116872614216) circle (\grosseur);
\fill[racine] (1.26594259707620,0.281797096377293) circle (\grosseur);
\fill[racine] (3.00600492668852,0.390454536321677) circle (\grosseur);
\fill[racine] (2.54471235589496,2.50649152893066) circle (\grosseursimplebis);
\fill[racine] (0.988920261046129,0.978777221009241) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027838) circle (\grosseur);
\fill[racine] (3.29508177641860,0.701190228437767) circle (\grosseur);
\fill[racine] (0.996896533654463,1.12157884911819) circle (\grosseur);
\fill[racine] (1.85166034810891,2.31154595062440) circle (\grosseur);
\fill[racine] (0.988920261046132,0.978777221009244) circle (\grosseur);
\fill[racine] (1.19901418330746,1.68498291756603) circle (\grosseur);
\fill[racine] (1.22612363497641,0.324104454796863) circle (\grosseur);
\fill[racine] (1.17157287525383,2.02922374470913) circle (\grosseursimplebis);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (1.28043145300083,0.267854435442836) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.38583303519937,0.837776406130064) circle (\grosseur);
\fill[racine] (3.38378791612366,0.837270370394826) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (1.04481549985497,1.33697979175471) circle (\grosseur);
\fill[racine] (2.96311803058606,0.355478416810259) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (3.41643481234865,0.896027473711457) circle (\grosseur);
\fill[racine] (1.34052739310013,1.88611165997638) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (2.65928037797044,0.162378115746375) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (2.08604874234916,2.42081605940473) circle (\grosseur);
\fill[racine] (2.57613567880711,0.122873649299949) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (1.31442075025810,0.237251199122954) circle (\grosseur);
\fill[racine] (1.84244125980795,2.30643367368557) circle (\grosseur);
\fill[racine] (1.68635072638800,2.20798263089870) circle (\grosseur);
\fill[racine] (1.23039701819029,0.319247473134359) circle (\grosseur);
\fill[racine] (1.33012484864527,0.224076429473042) circle (\grosseur);
\fill[racine] (1.78632744510069,2.27374290512525) circle (\grosseur);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (0.993865948397368,1.05873547822828) circle (\grosseur);
\fill[racine] (2.48995508924394,2.50412541410361) circle (\grosseur);
\fill[racine] (1.20710678118655,1.69838989232982) circle (\grosseur);
\fill[racine] (1.72333670669048,2.23343989520328) circle (\grosseur);
\fill[racine] (2.15312939012202,2.44055521299143) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074026) circle (\grosseur);
\fill[racine] (3.14086088432826,0.516830440587189) circle (\grosseur);
\fill[racine] (3.14251323146934,0.517983131084139) circle (\grosseur);
\fill[racine] (3.44721407624633,0.957453305650244) circle (\grosseursimplebis);
\fill[racine] (1.26145909512306,0.286387035899189) circle (\grosseur);
\fill[racine] (1.86666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (3.41086010303929,0.885005777006595) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (1.06035899297098,1.38549309917450) circle (\grosseur);
\fill[racine] (2.61134759347485,0.139492353044920) circle (\grosseur);
\fill[racine] (2.44862559947613,2.50079422147005) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513774) circle (\grosseursimplebis);
\fill[racine] (0.999326641370561,1.11705962883919) circle (\grosseur);
\fill[racine] (1.37046329575764,0.192932944206074) circle (\grosseur);
\fill[racine] (1.68868758450211,2.20963272643893) circle (\grosseur);
\fill[racine] (0.994715709272358,1.07001364269567) circle (\grosseur);
\fill[racine] (2.66666666666667,0.01) circle (\grosseursimplebis);
\fill[racine] (1.77177300424521,2.26473050110714) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (2.34314575050762,2.48892595803348) circle (\grosseur);
\fill[racine] (2.54031085032974,0.108950645805793) circle (\grosseur);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.77777777777778,0.01) circle (\grosseursimplebis);
\fill[racine] (0.996896533654467,1.12157884911820) circle (\grosseur);
\fill[racine] (1.21894475713995,0.332314440224115) circle (\grosseur);
\fill[racine] (1.78845870454248,2.27498453358193) circle (\grosseur);
\fill[racine] (2.53215893826970,2.50618739081302) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.37915609035620,1.93143945654863) circle (\grosseur);
\fill[racine] (3.38498565406141,0.839382298317439) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.02571933905318,0.407310496611843) circle (\grosseur);
\fill[racine] (2.15732216288256,2.44185726763004) circle (\grosseur);
\fill[racine] (2.37342172563585,2.49152592025792) circle (\grosseur);
\fill[racine] (1.35190736407636,1.89984476106589) circle (\grosseur);
\fill[racine] (2.19456506820733,2.45311186459814) circle (\grosseur);
\fill[racine] (1.21621095308171,0.335496067626597) circle (\grosseur);
\fill[racine] (3.33635855786371,0.760749438182989) circle (\grosseur);
\fill[racine] (3.03511794666166,0.415346371772667) circle (\grosseur);
\fill[racine] (3.37778183774107,0.827097149061729) circle (\grosseur);
\fill[racine] (2.52416970978734,2.50590319838849) circle (\grosseur);
\fill[racine] (2.20058091709787,2.45456193314624) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (0.990937679955721,0.975545885476299) circle (\grosseur);
\fill[racine] (1.60515056661466,0.0679073254930763) circle (\grosseur);
\fill[racine] (2.00000000000000,3.46410161513775) circle (\grosseursimplebis);
\fill[racine] (1.25031865729760,1.76562836622631) circle (\grosseur);
\fill[racine] (2.44587427435915,2.50054961120740) circle (\grosseur);
\fill[racine] (2.97371441796101,0.363927214786619) circle (\grosseur);
\fill[racine] (1.31578738099285,0.236082405797772) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.39456287737864,0.175850166027839) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (2.38248801713911,2.49287188452410) circle (\grosseur);
\fill[racine] (1.05002891167999,1.35406259801563) circle (\grosseur);
\fill[racine] (1.31486195945221,0.231716396713847) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (1.38918363146807,0.179620739827677) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (2.13333333333333,0.01) circle (\grosseursimplebis);
\fill[racine] (1.02901909824585,1.27830144108057) circle (\grosseur);
\fill[racine] (2.53769639299094,2.50631245325174) circle (\grosseur);
\fill[racine] (3.36422861805257,0.804140421745811) circle (\grosseur);
\fill[racine] (1.22277518959590,0.327910183653155) circle (\grosseur);
\fill[racine] (2.56378480743461,0.118585604837846) circle (\grosseur);
\fill[racine] (2.34314575050762,2.48892595803347) circle (\grosseur);
\fill[racine] (1.70047202582885,2.21790489746229) circle (\grosseur);
\fill[racine] (2.55278592375367,2.50664830948751) circle (\grosseursimplebis);
\fill[racine] (1.71879472719039,2.23043492239158) circle (\grosseur);
\fill[racine] (2.95819954436928,0.349580600486094) circle (\grosseur);
\fill[racine] (1.84702933472411,2.30910659293021) circle (\grosseur);
\fill[racine] (2.49640135346384,2.50458063176661) circle (\grosseur);
\fill[racine] (1.41228380477047,0.164095473372756) circle (\grosseur);
\fill[racine] (2.17531517102622,2.44738285631816) circle (\grosseur);
\fill[racine] (1.34031148055994,1.88559502317290) circle (\grosseur);
\fill[racine] (3.40332385023034,0.871717375397763) circle (\grosseur);
\fill[racine] (3.18177332544916,0.560719735507796) circle (\grosseur);
\fill[racine] (3.50000000000000,0.866025403784438) circle (\grosseursimplebis);
\fill[racine] (3.20318396661997,0.585115901898257) circle (\grosseur);
\fill[racine] (1.00115506872734,1.13152370096328) circle (\grosseur);
\fill[racine] (0.01,0.01) circle (\grosseursimplebis);
\fill[racine] (3.28264955611846,0.684270277156190) circle (\grosseur);
\fill[racine] (2.50929725026023,0.0968482033956241) circle (\grosseur);
\fill[racine] (1.06261643422728,1.39216200816240) circle (\grosseur);
\fill[racine] (2.63798375255028,0.149040793676147) circle (\grosseur);
\fill[racine] (1.68408851928505,2.20638001719379) circle (\grosseur);
\fill[racine] (3.13319423672459,0.508910336240361) circle (\grosseur);
\fill[racine] (2.63747556838335,0.151681396066299) circle (\grosseur);
\fill[racine] (2.96298974651880,0.355324589833281) circle (\grosseur);
\fill[racine] (1.03886827694888,1.33967042472267) circle (\grosseur);
\fill[racine] (3.05925353484510,0.437261603164951) circle (\grosseur);
\fill[racine] (3.07106781186548,0.420265998074025) circle (\grosseur);
\fill[racine] (2.45664874610344,2.50153633008390) circle (\grosseur);
\fill[racine] (2.19743776656618,2.45365412223732) circle (\grosseur);
\fill[racine] (1.37043104006615,0.192765338716580) circle (\grosseur);
\fill[racine] (1.23252920547423,1.74050712167347) circle (\grosseur);
\fill[racine] (3.30487209823670,0.714936444526899) circle (\grosseur);
\fill[racine] (1.86878913955571,2.32778223116609) circle (\grosseur);
\fill[racine] (1.62307492821432,0.0614876123818499) circle (\grosseur);
\fill[racine] (1.17157287525382,2.02922374470915) circle (\grosseursimplebis);
\fill[racine] (0.999372329612704,1.11697466337488) circle (\grosseur);
\fill[racine] (2.97042517851836,0.361234088698777) circle (\grosseur);
\fill[racine] (2.33871293318204,2.48584129099020) circle (\grosseur);
\fill[racine] (3.42156557767862,0.905208416620007) circle (\grosseur);
\fill[racine] (3.30092239530014,0.709292437425678) circle (\grosseur);
\fill[racine] (3.32280799905209,0.739652530939967) circle (\grosseur);
\fill[racine] (3.31625776155641,0.731206216117482) circle (\grosseur);
\fill[racine] (1.69451275380035,2.21577896794495) circle (\grosseur);
\fill[racine] (1.60000000000000,0.01) circle (\grosseursimplebis);
\fill[racine] (2.40508102931496,2.49593388702043) circle (\grosseur);
\fill[racine] (1.22957229175888,1.73386645178247) circle (\grosseur);
\fill[racine] (1.36478166660362,0.197112585922081) circle (\grosseur);
\fill[racine] (1.36939806251813,0.187397829927836) circle (\grosseur);
\fill[racine] (3.28384138665195,0.685913923080955) circle (\grosseur);
\fill[racine] (0.996896533654466,1.12157884911820) circle (\grosseur);
\fill[racine] (0.990958427632794,0.983787216701944) circle (\grosseur);
\fill[racine] (3.38583303519936,0.837776406130063) circle (\grosseur);
\fill[racine] (1.24693217292195,0.301258824746233) circle (\grosseur);
\fill[racine] (0.991385403715696,1.00955350087992) circle (\grosseur);
\fill[racine] (2.19204522626904,2.46620534739066) circle (\grosseur);
\fill[racine] (0.999023670960814,1.11400110258850) circle (\grosseur);
\fill[racine] (2.51830873410149,2.50562404859930) circle (\grosseur);
\fill[racine] (1.33265194586584,1.87615640523401) circle (\grosseur);
\fill[racine] (1.22654091966099,0.303490170059298) circle (\grosseur);
\fill[racine] (3.30574780586594,0.713091463001741) circle (\grosseur);
\fill[racine] (0.999794276570210,1.12049661961765) circle (\grosseur);
\fill[racine] (3.17478619213130,0.553113886351803) circle (\grosseur);

\coordinate (ancre) at (-0.25,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {$\infty$} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {$\oo(-1.5)$} (beta);
% \coordinate (mat) at (4, 2.8);
% \node at (mat) {$\left(\begin{array}{rrr}
% 1 & -1 & -\frac{\sqrt{2}}{2} \\
% -1 & 1 & -1.5 \\
% -\frac{\sqrt{2}}{2} & -1.5 & 1
% \end{array}\right)$};

\draw[dih] (0.0000,0.0000) -- (3.447,0.9575);
\draw[dih] (0.0000,0.0000) -- (2.553,2.507);
\draw[dih] (4.000,0.0000) -- (1.215,0.3374);
\draw[dih] (4.000,0.0000) -- (0.9909,0.9730);

\node[accu] at (2.00000000000000,0.000000000000000) {};
%    \node[label=below right :{$t=s_\alpha\cdot t=s_\beta \cdot t$}] at (1.85,0.05) {};
\node[label=below  :{$t=s_\alpha\cdot t=s_\beta \cdot t$}] at (2.5,0.05) {};
\node[accu,label=right :{$y=s_\beta\cdot x = s_\gamma \cdot x$}] at (3.447,0.9575) {};
\node[accu] at (2.553,2.507) {};
    \node[label=right :{$x$}] at (2.553,2.607) {};
\node[accu,label=right :{$z=s_\alpha s_\beta\cdot x$}] at (1.215,0.3374) {};
\node[accu,label=right :{$s_\alpha\cdot x$}] at (0.9909,0.9730) {};
\node[accu,label=right :{$s_\beta s_\alpha s_\beta\cdot x$}] at (2.659,0.1624) {};
\node[accu,label=right :{$s_\beta s_\alpha\cdot x$}] at (2.945,0.3412) {};

\end{tikzpicture}




==> FigIntro2.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\beta$] (beta) at (ancre) {};
\node[sommet,label=right :$s_\alpha$] (alpha) at ($(ancre)+(0.6,0.05)$) {} edge[thick] node[% very
near end, below] {{\footnotesize $\infty$}} (beta);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.27,0.5)$) {} edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto] {{\footnotesize $\infty$}} (alpha);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.3,-0.25)$) {} edge[thick] node[auto] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto% near end
,right] {{\footnotesize $\infty$}} (delta);


\end{tikzpicture}


==> Fig_Elem443.tex <==

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base}, 
         smallracine/.style={circle, draw=purple, fill=white},
         inter/.style={dashed, gray, line width=0.2pt},
         fund/.style={inner sep=1.2pt,rectangle,draw=black,fill=yellow},
         elem/.style={inner sep=1.2pt,rectangle,draw=black,fill=black},
	 rotate=0]


\def\grosseur{0.02}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.59999999999999,1.22000000000000) -- 
(2.59999999999999,1.23000000000000) -- 
(2.59999999999999,1.24000000000000) -- 
(2.59999999999999,1.25000000000000) -- 
(2.59999999999999,1.26000000000000) -- 
(2.59999999999999,1.27000000000000) -- 
(2.59999999999999,1.28000000000000) -- 
(2.59999999999999,1.29000000000000) -- 
(2.59999999999999,1.30000000000000) -- 
(2.59999999999999,1.31000000000000) -- 
(2.58999999999999,1.34000000000000) -- 
(2.58999999999999,1.35000000000000) -- 
(2.58999999999999,1.36000000000000) -- 
(2.57999999999999,1.38000000000000) -- 
(2.57999999999999,1.39000000000000) -- 
(2.56999999999999,1.41000000000000) -- 
(2.56999999999999,1.42000000000000) -- 
(2.55999999999999,1.43000000000000) -- 
(2.55999999999999,1.44000000000000) -- 
(2.54999999999999,1.45000000000000) -- 
(2.54999999999999,1.46000000000000) -- 
(2.53999999999999,1.47000000000000) -- 
(2.53999999999999,1.48000000000000) -- 
(2.52999999999999,1.49000000000000) -- 
(2.51999999999999,1.50000000000000) -- 
(2.51999999999999,1.51000000000000) -- 
(2.50999999999999,1.52000000000000) -- 
(2.49999999999999,1.53000000000000) -- 
(2.48999999999999,1.54000000000000) -- 
(2.47999999999999,1.55000000000000) -- 
(2.46999999999999,1.56000000000000) -- 
(2.45999999999999,1.57000000000000) -- 
(2.44999999999999,1.58000000000000) -- 
(2.43999999999999,1.59000000000000) -- 
(2.42999999999999,1.60000000000000) -- 
(2.40999999999999,1.61000000000000) -- 
(2.39999999999999,1.62000000000000) -- 
(2.37999999999999,1.63000000000000) -- 
(2.35999999999999,1.64000000000000) -- 
(2.33999999999999,1.65000000000000) -- 
(2.31999999999999,1.66000000000000) -- 
(2.30999999999999,1.66000000000000) -- 
(2.29999999999999,1.67000000000000) -- 
(2.29000000000000,1.67000000000000) -- 
(2.28000000000000,1.67000000000000) -- 
(2.26000000000000,1.68000000000000) -- 
(2.25000000000000,1.68000000000000) -- 
(2.24000000000000,1.68000000000000) -- 
(2.22000000000000,1.69000000000000) -- 
(2.21000000000000,1.69000000000000) -- 
(2.20000000000000,1.69000000000000) -- 
(2.19000000000000,1.69000000000000) -- 
(2.18000000000000,1.69000000000000) -- 
(2.17000000000000,1.69000000000000) -- 
(2.09000000000000,1.69000000000000) -- 
(2.08000000000000,1.69000000000000) -- 
(2.07000000000000,1.69000000000000) -- 
(2.06000000000000,1.69000000000000) -- 
(2.05000000000000,1.69000000000000) -- 
(2.02000000000000,1.68000000000000) -- 
(2.01000000000000,1.68000000000000) -- 
(1.98000000000000,1.67000000000000) -- 
(1.97000000000000,1.67000000000000) -- 
(1.95000000000000,1.66000000000000) -- 
(1.94000000000000,1.66000000000000) -- 
(1.92000000000000,1.65000000000000) -- 
(1.90000000000000,1.64000000000000) -- 
(1.88000000000000,1.63000000000000) -- 
(1.86000000000000,1.62000000000000) -- 
(1.85000000000000,1.61000000000000) -- 
(1.84000000000000,1.61000000000000) -- 
(1.83000000000000,1.60000000000000) -- 
(1.81000000000000,1.59000000000000) -- 
(1.80000000000000,1.58000000000000) -- 
(1.79000000000000,1.57000000000000) -- 
(1.78000000000000,1.56000000000000) -- 
(1.75000000000000,1.54000000000000) -- 
(1.74000000000000,1.53000000000000) -- 
(1.73000000000000,1.52000000000000) -- 
(1.72000000000000,1.50000000000000) -- 
(1.71000000000000,1.49000000000000) -- 
(1.70000000000000,1.48000000000000) -- 
(1.69000000000000,1.47000000000000) -- 
(1.68000000000000,1.45000000000000) -- 
(1.67000000000000,1.44000000000000) -- 
(1.66000000000000,1.42000000000000) -- 
(1.65000000000000,1.41000000000000) -- 
(1.65000000000000,1.40000000000000) -- 
(1.64000000000000,1.39000000000000) -- 
(1.64000000000000,1.38000000000000) -- 
(1.63000000000000,1.37000000000000) -- 
(1.63000000000000,1.36000000000000) -- 
(1.62000000000000,1.34000000000000) -- 
(1.62000000000000,1.33000000000000) -- 
(1.61000000000000,1.31000000000000) -- 
(1.61000000000000,1.30000000000000) -- 
(1.60000000000000,1.28000000000000) -- 
(1.60000000000000,1.27000000000000) -- 
(1.60000000000000,1.26000000000000) -- 
(1.60000000000000,1.25000000000000) -- 
(1.59000000000000,1.21000000000000) -- 
(1.59000000000000,1.20000000000000) -- 
(1.59000000000000,1.19000000000000) -- 
(1.59000000000000,1.18000000000000) -- 
(1.59000000000000,1.17000000000000) -- 
(1.59000000000000,1.16000000000000) -- 
(1.59000000000000,1.15000000000000) -- 
(1.59000000000000,1.14000000000000) -- 
(1.59000000000000,1.13000000000000) -- 
(1.60000000000000,1.10000000000000) -- 
(1.60000000000000,1.09000000000000) -- 
(1.60000000000000,1.08000000000000) -- 
(1.60000000000000,1.07000000000000) -- 
(1.61000000000000,1.05000000000000) -- 
(1.61000000000000,1.04000000000000) -- 
(1.62000000000000,1.02000000000000) -- 
(1.62000000000000,1.01000000000000) -- 
(1.63000000000000,0.990000000000001) -- 
(1.64000000000000,0.970000000000001) -- 
(1.65000000000000,0.950000000000001) -- 
(1.66000000000000,0.940000000000001) -- 
(1.66000000000000,0.930000000000001) -- 
(1.67000000000000,0.920000000000001) -- 
(1.68000000000000,0.910000000000001) -- 
(1.69000000000000,0.890000000000001) -- 
(1.70000000000000,0.880000000000001) -- 
(1.71000000000000,0.870000000000001) -- 
(1.72000000000000,0.860000000000001) -- 
(1.73000000000000,0.850000000000001) -- 
(1.74000000000000,0.840000000000001) -- 
(1.75000000000000,0.830000000000001) -- 
(1.76000000000000,0.830000000000001) -- 
(1.77000000000000,0.820000000000001) -- 
(1.78000000000000,0.810000000000000) -- 
(1.80000000000000,0.800000000000000) -- 
(1.81000000000000,0.790000000000000) -- 
(1.82000000000000,0.790000000000000) -- 
(1.83000000000000,0.780000000000000) -- 
(1.85000000000000,0.770000000000000) -- 
(1.86000000000000,0.770000000000000) -- 
(1.87000000000000,0.760000000000000) -- 
(1.88000000000000,0.760000000000000) -- 
(1.90000000000000,0.750000000000000) -- 
(1.91000000000000,0.750000000000000) -- 
(1.93000000000000,0.740000000000000) -- 
(1.94000000000000,0.740000000000000) -- 
(1.95000000000000,0.740000000000000) -- 
(1.98000000000000,0.730000000000000) -- 
(1.99000000000000,0.730000000000000) -- 
(2.00000000000000,0.730000000000000) -- 
(2.01000000000000,0.730000000000000) -- 
(2.02000000000000,0.730000000000000) -- 
(2.03000000000000,0.730000000000000) -- 
(2.04000000000000,0.730000000000000) -- 
(2.05000000000000,0.730000000000000) -- 
(2.07000000000000,0.730000000000000) -- 
(2.08000000000000,0.730000000000000) -- 
(2.09000000000000,0.730000000000000) -- 
(2.11000000000000,0.730000000000000) -- 
(2.12000000000000,0.730000000000000) -- 
(2.13000000000000,0.730000000000000) -- 
(2.14000000000000,0.730000000000000) -- 
(2.17000000000000,0.740000000000000) -- 
(2.18000000000000,0.740000000000000) -- 
(2.21000000000000,0.750000000000000) -- 
(2.22000000000000,0.750000000000000) -- 
(2.24000000000000,0.760000000000000) -- 
(2.25000000000000,0.760000000000000) -- 
(2.27000000000000,0.770000000000000) -- 
(2.29000000000000,0.780000000000000) -- 
(2.30999999999999,0.790000000000000) -- 
(2.32999999999999,0.800000000000000) -- 
(2.34999999999999,0.810000000000000) -- 
(2.35999999999999,0.820000000000001) -- 
(2.37999999999999,0.830000000000001) -- 
(2.38999999999999,0.840000000000001) -- 
(2.39999999999999,0.850000000000001) -- 
(2.41999999999999,0.860000000000001) -- 
(2.42999999999999,0.870000000000001) -- 
(2.43999999999999,0.880000000000001) -- 
(2.44999999999999,0.890000000000001) -- 
(2.45999999999999,0.900000000000001) -- 
(2.46999999999999,0.910000000000001) -- 
(2.47999999999999,0.920000000000001) -- 
(2.48999999999999,0.940000000000001) -- 
(2.49999999999999,0.950000000000001) -- 
(2.50999999999999,0.960000000000001) -- 
(2.51999999999999,0.980000000000001) -- 
(2.52999999999999,0.990000000000001) -- 
(2.52999999999999,1.00000000000000) -- 
(2.53999999999999,1.01000000000000) -- 
(2.54999999999999,1.03000000000000) -- 
(2.55999999999999,1.05000000000000) -- 
(2.55999999999999,1.06000000000000) -- 
(2.56999999999999,1.07000000000000) -- 
(2.56999999999999,1.08000000000000) -- 
(2.57999999999999,1.10000000000000) -- 
(2.57999999999999,1.11000000000000) -- 
(2.58999999999999,1.13000000000000) -- 
(2.58999999999999,1.14000000000000) -- 
(2.58999999999999,1.15000000000000) -- 
(2.59999999999999,1.18000000000000) -- 
(2.59999999999999,1.19000000000000) -- 
(2.59999999999999,1.20000000000000) -- 
(2.59999999999999,1.21000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[smallracine] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[smallracine] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[smallracine] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\node[label=right :{$\h\zeta$}] (z) at (2.82842712474619,2.02922374470915) {};
\fill[smallracine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);

\node[label=below :{$\h\epsilon$}] (e) at (2.00000000000000,0) {};
\fill[smallracine] (2.00000000000000,0) circle (\grosseursimple);

\node[label=right :{$\h\eta$}] (h) at (3.17157287525381,1.43487787042860) {};
\fill[smallracine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);

\node[label=left :{$\h\delta$}] (d) at (1.00000000000000,1.73205080756888)  {};
\fill[smallracine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);

\draw[inter] (a) -- (z) ;
\draw[inter] (a) -- (h) ;
\draw[inter] (b) -- (d) ;
\draw[inter] (g) -- (e) ;

\node[fund] at (2.00000000000000, 0.726774194176484) {};
\node[fund] at (2.00000000000000, 1.67995529890042) {};
\node[fund] at (1.62940491497180, 1.36866371048064) {};
\node[fund] at (2.45488396607005, 0.892073158118667) {};
\node[elem] at (1.58896076788485, 1.13998232140861) {};
\node[elem] at (2.31847493042061,1.66336418540201) {};
\node[elem] at (2.59975310551366, 1.17617609508060) {};
\node[elem] at (1.78173403414744, 0.806089229900807) {};

% Roots of deepness= 3
\fill[racine] (2.64075448203408,0.784760765692415) circle (\grosseur);
\fill[racine] (1.58578643762691,0.717438935214301) circle (\grosseur);
\fill[racine] (2.00000000000000,1.89458008375292) circle (\grosseur);
\fill[racine] (1.41421356237310,1.01461187235458) circle (\grosseur);

% Roots of deepness= 4
\fill[racine] (2.70710678118655,1.22474487139159) circle (\grosseur);
\fill[racine] (1.51471862576143,1.43487787042860) circle (\grosseur);
\fill[racine] (2.41421356237309,1.73205080756888) circle (\grosseur);
\fill[racine] (2.00000000000000,0.594345874280551) circle (\grosseur);
\fill[racine] (2.27614237491540,0.676407914903051) circle (\grosseur);
\fill[racine] (1.72385762508460,1.63299316185545) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] (alpha) edge[thick] node[auto] {4} (beta);


%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.5 ]
(2.320377242, 1.3396704248) --
(2.08088023, 1.0146118724) --
(1.919119771, 1.2947892044) --
cycle ;
% Coordinates of gravity center of this polygon:
% (2.10679241433, 1.2163571672)
\draw (2.10679241433, 1.2163571672) node{{\tiny $K$}};

\end{tikzpicture}




==> Fig_Imc-1.1.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.22999999999998,1.24000000000000) -- 
(3.22999999999998,1.25000000000000) -- 
(3.21999999999998,1.33000000000000) -- 
(3.21999999999998,1.34000000000000) -- 
(3.20999999999998,1.39000000000000) -- 
(3.19999999999998,1.44000000000000) -- 
(3.18999999999998,1.48000000000000) -- 
(3.14999999999998,1.60000000000000) -- 
(3.12999999999998,1.65000000000000) -- 
(3.11999999999998,1.67000000000000) -- 
(3.08999999999998,1.73000000000000) -- 
(3.07999999999998,1.75000000000000) -- 
(3.06999999999998,1.77000000000000) -- 
(2.98999999999998,1.89000000000000) -- 
(2.95999999999998,1.93000000000000) -- 
(2.94999999999998,1.94000000000000) -- 
(2.88999999999998,2.01000000000000) -- 
(2.87999999999998,2.02000000000000) -- 
(2.86999999999998,2.03000000000000) -- 
(2.85999999999998,2.04000000000000) -- 
(2.77999999999998,2.11000000000000) -- 
(2.72999999999999,2.15000000000000) -- 
(2.69999999999999,2.17000000000000) -- 
(2.66999999999999,2.19000000000000) -- 
(2.63999999999999,2.21000000000000) -- 
(2.61999999999999,2.22000000000000) -- 
(2.47999999999999,2.29000000000000) -- 
(2.45999999999999,2.29999999999999) -- 
(2.42999999999999,2.30999999999999) -- 
(2.33999999999999,2.33999999999999) -- 
(2.26000000000000,2.35999999999999) -- 
(2.21000000000000,2.36999999999999) -- 
(2.14000000000000,2.37999999999999) -- 
(1.86000000000000,2.37999999999999) -- 
(1.79000000000000,2.36999999999999) -- 
(1.74000000000000,2.35999999999999) -- 
(1.66000000000000,2.33999999999999) -- 
(1.57000000000000,2.30999999999999) -- 
(1.54000000000000,2.29999999999999) -- 
(1.52000000000000,2.29000000000000) -- 
(1.38000000000000,2.22000000000000) -- 
(1.36000000000000,2.21000000000000) -- 
(1.33000000000000,2.19000000000000) -- 
(1.30000000000000,2.17000000000000) -- 
(1.27000000000000,2.15000000000000) -- 
(1.22000000000000,2.11000000000000) -- 
(1.14000000000000,2.04000000000000) -- 
(1.13000000000000,2.03000000000000) -- 
(1.12000000000000,2.02000000000000) -- 
(1.11000000000000,2.01000000000000) -- 
(1.05000000000000,1.94000000000000) -- 
(1.04000000000000,1.93000000000000) -- 
(1.01000000000000,1.89000000000000) -- 
(0.930000000000001,1.77000000000000) -- 
(0.920000000000001,1.75000000000000) -- 
(0.910000000000001,1.73000000000000) -- 
(0.880000000000001,1.67000000000000) -- 
(0.870000000000001,1.65000000000000) -- 
(0.850000000000001,1.60000000000000) -- 
(0.810000000000000,1.48000000000000) -- 
(0.800000000000000,1.44000000000000) -- 
(0.790000000000000,1.39000000000000) -- 
(0.780000000000000,1.34000000000000) -- 
(0.780000000000000,1.33000000000000) -- 
(0.770000000000000,1.25000000000000) -- 
(0.770000000000000,1.24000000000000) -- 
(0.770000000000000,1.07000000000000) -- 
(0.770000000000000,1.06000000000000) -- 
(0.780000000000000,0.970000000000001) -- 
(0.790000000000000,0.920000000000001) -- 
(0.800000000000000,0.870000000000001) -- 
(0.810000000000000,0.830000000000001) -- 
(0.850000000000001,0.710000000000000) -- 
(0.870000000000001,0.660000000000000) -- 
(0.880000000000001,0.640000000000000) -- 
(0.920000000000001,0.560000000000000) -- 
(0.930000000000001,0.540000000000000) -- 
(0.960000000000001,0.490000000000000) -- 
(0.980000000000001,0.460000000000000) -- 
(1.01000000000000,0.420000000000000) -- 
(1.04000000000000,0.380000000000000) -- 
(1.10000000000000,0.310000000000000) -- 
(1.11000000000000,0.300000000000000) -- 
(1.12000000000000,0.290000000000000) -- 
(1.13000000000000,0.280000000000000) -- 
(1.14000000000000,0.270000000000000) -- 
(1.15000000000000,0.260000000000000) -- 
(1.22000000000000,0.200000000000000) -- 
(1.23000000000000,0.190000000000000) -- 
(1.27000000000000,0.160000000000000) -- 
(1.30000000000000,0.140000000000000) -- 
(1.33000000000000,0.120000000000000) -- 
(1.36000000000000,0.100000000000000) -- 
(1.43000000000000,0.0600000000000001) -- 
(1.45000000000000,0.0500000000000000) -- 
(1.47000000000000,0.0400000000000000) -- 
(1.54000000000000,0.0100000000000000) -- 
(2.45999999999999,0.0100000000000000) -- 
(2.52999999999999,0.0400000000000000) -- 
(2.54999999999999,0.0500000000000000) -- 
(2.56999999999999,0.0600000000000001) -- 
(2.63999999999999,0.100000000000000) -- 
(2.66999999999999,0.120000000000000) -- 
(2.69999999999999,0.140000000000000) -- 
(2.72999999999999,0.160000000000000) -- 
(2.76999999999998,0.190000000000000) -- 
(2.77999999999998,0.200000000000000) -- 
(2.84999999999998,0.260000000000000) -- 
(2.85999999999998,0.270000000000000) -- 
(2.86999999999998,0.280000000000000) -- 
(2.87999999999998,0.290000000000000) -- 
(2.88999999999998,0.300000000000000) -- 
(2.89999999999998,0.310000000000000) -- 
(2.95999999999998,0.380000000000000) -- 
(2.98999999999998,0.420000000000000) -- 
(3.01999999999998,0.460000000000000) -- 
(3.03999999999998,0.490000000000000) -- 
(3.06999999999998,0.540000000000000) -- 
(3.07999999999998,0.560000000000000) -- 
(3.11999999999998,0.640000000000000) -- 
(3.12999999999998,0.660000000000000) -- 
(3.14999999999998,0.710000000000000) -- 
(3.18999999999998,0.830000000000001) -- 
(3.19999999999998,0.870000000000001) -- 
(3.20999999999998,0.920000000000001) -- 
(3.21999999999998,0.970000000000001) -- 
(3.22999999999998,1.06000000000000) -- 
(3.22999999999998,1.07000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (2.62500000000000,2.38156986040721) circle (\grosseursimple);
\fill[racine] (2.75000000000000,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (0.625000000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (3.37500000000000,1.08253175473055) circle (\grosseursimple);
\fill[racine] (1.25000000000000,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.37500000000000,2.38156986040721) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.1} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.1} (alpha) edge[thick] node[auto] {-1.1} (beta);


%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.952380952, 1.8145294178) --
(1.0476190476, 1.8145294178) --
(0.9523809524, 1.649572198) --
(1.9047619048, 0.0) --
(2.095238096, 0.0) --
(3.047619048, 1.649572197) --
cycle ;
% Coordinates of gravity center of this polygon:
% (2.00000000013, 1.15470053843)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.922619047554697, 0.567040443096116)  -- 
(0.873015872861561, 1.51210784792688)  -- 
(0.952380952198882, 1.64957219765165)  -- 
(1.90476190472381, 0.000000000000000)  -- 
(1.74603174550265, 0.000000000000000)  -- 
(0.952380952504477, 0.515491311564923)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.22519841255768, 0.707368633373263)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.12698412711066, 1.51210784739764)  -- 
(3.07738095244140, 0.567040443021692)  -- 
(3.04761904767595, 0.515491311847425)  -- 
(2.25396825394180, 0.000000000000000)  -- 
(2.09523809447619, 0.000000000000000)  -- 
(3.04761904722377, 1.64957219834447)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.77480158714496, 0.707368633435206)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.95238095240055, 1.81452941710622)  -- 
(1.04761904719945, 1.81452941710622)  -- 
(1.12698412672184, 1.95199376704117)  -- 
(1.97023809525000, 2.38156986040721)  -- 
(2.02976190500000, 2.38156986040721)  -- 
(2.87301587272943, 1.95199376773561)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999988354, 2.04936434830060)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.80490060106343, 0.220209880800885)  -- 
(3.02281746032784, 0.472533702448812)  -- 
(3.04761904761310, 0.515491311738567)  -- 
(2.25396825399471, 0.000000000000000)  -- 
(2.35075493640407, 0.000000000000000)  -- 
(2.78701729440462, 0.205170671290684)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.71117959896796, 0.235567594379825)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.57119166068890, 2.31104244210684)  -- 
(1.17537746791142, 2.03581349272588)  -- 
(1.12698412686150, 1.95199376728307)  -- 
(1.97023809522619, 2.38156986040721)  -- 
(1.92063492046958, 2.38156986040721)  -- 
(1.59315765149857, 2.31901023522352)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.55959732044269, 2.23016660969229)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.977182539770358, 0.472533702335109)  -- 
(1.19509939895789, 0.220209880776191)  -- 
(1.21298270549305, 0.205170671373668)  -- 
(1.64924506389337, 0.000000000000000)  -- 
(1.74603174656085, 0.000000000000000)  -- 
(0.952380952261905, 0.515491311985071)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.28882040115624, 0.235567594411673)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.82462253168108, 2.03581349300923)  -- 
(2.42880833929415, 2.31104244211863)  -- 
(2.40684234862561, 2.31901023518091)  -- 
(2.07936507935681, 2.38156986040721)  -- 
(2.02976190452381, 2.38156986040721)  -- 
(2.87301587326848, 1.95199376680195)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.44040267945832, 2.23016660965419)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.922619047679870, 0.567040442879310)  -- 
(0.873015873139724, 1.51210784840867)  -- 
(0.824622531993965, 1.42828812265181)  -- 
(0.784174366264755, 0.947888501649894)  -- 
(0.788257050408907, 0.924881499097470)  -- 
(0.897817460231465, 0.609998052419768)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (0.848417721619781, 0.998367411184488)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.12698412683250, 1.51210784787944)  -- 
(3.07738095231622, 0.567040442804886)  -- 
(3.10218253964060, 0.609998052173173)  -- 
(3.21174294960782, 0.924881499191754)  -- 
(3.21582563375282, 0.947888501748927)  -- 
(3.17537746820619, 1.42828812211783)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (3.15158227839269, 0.998367410986001)

%% Noms des regions:
\draw  (2.00000000013,1.15470053843) node{$K$};
\draw  (1.22519841255768, 0.707368633373263) node{{\small $s_{\alpha}\cdot K$}};



\end{tikzpicture}




==> Fig_Imc-1.2.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.29999999999997,1.21000000000000) -- 
(3.29999999999997,1.22000000000000) -- 
(3.29999999999997,1.23000000000000) -- 
(3.28999999999997,1.33000000000000) -- 
(3.27999999999997,1.39000000000000) -- 
(3.26999999999997,1.44000000000000) -- 
(3.25999999999997,1.48000000000000) -- 
(3.24999999999997,1.52000000000000) -- 
(3.23999999999997,1.55000000000000) -- 
(3.22999999999998,1.58000000000000) -- 
(3.21999999999998,1.61000000000000) -- 
(3.19999999999998,1.66000000000000) -- 
(3.12999999999998,1.80000000000000) -- 
(3.09999999999998,1.85000000000000) -- 
(3.07999999999998,1.88000000000000) -- 
(3.05999999999998,1.91000000000000) -- 
(3.02999999999998,1.95000000000000) -- 
(2.98999999999998,2.00000000000000) -- 
(2.84999999999998,2.14000000000000) -- 
(2.83999999999998,2.15000000000000) -- 
(2.78999999999998,2.19000000000000) -- 
(2.71999999999999,2.24000000000000) -- 
(2.66999999999999,2.27000000000000) -- 
(2.61999999999999,2.29999999999999) -- 
(2.59999999999999,2.30999999999999) -- 
(2.57999999999999,2.31999999999999) -- 
(2.55999999999999,2.32999999999999) -- 
(2.53999999999999,2.33999999999999) -- 
(2.48999999999999,2.35999999999999) -- 
(2.43999999999999,2.37999999999999) -- 
(2.40999999999999,2.38999999999999) -- 
(2.37999999999999,2.39999999999999) -- 
(2.26000000000000,2.42999999999999) -- 
(2.21000000000000,2.43999999999999) -- 
(2.13000000000000,2.44999999999999) -- 
(1.87000000000000,2.44999999999999) -- 
(1.79000000000000,2.43999999999999) -- 
(1.74000000000000,2.42999999999999) -- 
(1.62000000000000,2.39999999999999) -- 
(1.59000000000000,2.38999999999999) -- 
(1.56000000000000,2.37999999999999) -- 
(1.51000000000000,2.35999999999999) -- 
(1.46000000000000,2.33999999999999) -- 
(1.44000000000000,2.32999999999999) -- 
(1.42000000000000,2.31999999999999) -- 
(1.40000000000000,2.30999999999999) -- 
(1.38000000000000,2.29999999999999) -- 
(1.33000000000000,2.27000000000000) -- 
(1.28000000000000,2.24000000000000) -- 
(1.21000000000000,2.19000000000000) -- 
(1.16000000000000,2.15000000000000) -- 
(1.15000000000000,2.14000000000000) -- 
(1.01000000000000,2.00000000000000) -- 
(0.970000000000001,1.95000000000000) -- 
(0.940000000000001,1.91000000000000) -- 
(0.920000000000001,1.88000000000000) -- 
(0.900000000000001,1.85000000000000) -- 
(0.870000000000001,1.80000000000000) -- 
(0.800000000000000,1.66000000000000) -- 
(0.780000000000000,1.61000000000000) -- 
(0.770000000000000,1.58000000000000) -- 
(0.760000000000000,1.55000000000000) -- 
(0.750000000000000,1.52000000000000) -- 
(0.740000000000000,1.48000000000000) -- 
(0.730000000000000,1.44000000000000) -- 
(0.720000000000000,1.39000000000000) -- 
(0.710000000000000,1.33000000000000) -- 
(0.700000000000000,1.23000000000000) -- 
(0.700000000000000,1.22000000000000) -- 
(0.700000000000000,1.21000000000000) -- 
(0.700000000000000,1.10000000000000) -- 
(0.700000000000000,1.09000000000000) -- 
(0.700000000000000,1.08000000000000) -- 
(0.710000000000000,0.980000000000001) -- 
(0.720000000000000,0.920000000000001) -- 
(0.730000000000000,0.870000000000001) -- 
(0.740000000000000,0.830000000000001) -- 
(0.750000000000000,0.790000000000000) -- 
(0.760000000000000,0.760000000000000) -- 
(0.770000000000000,0.730000000000000) -- 
(0.780000000000000,0.700000000000000) -- 
(0.800000000000000,0.650000000000000) -- 
(0.870000000000001,0.510000000000000) -- 
(0.880000000000001,0.490000000000000) -- 
(0.900000000000001,0.460000000000000) -- 
(0.940000000000001,0.400000000000000) -- 
(0.970000000000001,0.360000000000000) -- 
(1.00000000000000,0.320000000000000) -- 
(1.01000000000000,0.310000000000000) -- 
(1.16000000000000,0.160000000000000) -- 
(1.21000000000000,0.120000000000000) -- 
(1.25000000000000,0.0900000000000001) -- 
(1.28000000000000,0.0700000000000001) -- 
(1.31000000000000,0.0500000000000000) -- 
(1.38000000000000,0.0100000000000000) -- 
(1.40000000000000,0.000000000000000) -- 
(2.59999999999999,0.000000000000000) -- 
(2.61999999999999,0.0100000000000000) -- 
(2.68999999999999,0.0500000000000000) -- 
(2.71999999999999,0.0700000000000001) -- 
(2.74999999999999,0.0900000000000001) -- 
(2.78999999999998,0.120000000000000) -- 
(2.83999999999998,0.160000000000000) -- 
(2.98999999999998,0.310000000000000) -- 
(2.99999999999998,0.320000000000000) -- 
(3.02999999999998,0.360000000000000) -- 
(3.05999999999998,0.400000000000000) -- 
(3.09999999999998,0.460000000000000) -- 
(3.11999999999998,0.490000000000000) -- 
(3.12999999999998,0.510000000000000) -- 
(3.19999999999998,0.650000000000000) -- 
(3.21999999999998,0.700000000000000) -- 
(3.22999999999998,0.730000000000000) -- 
(3.23999999999997,0.760000000000000) -- 
(3.24999999999997,0.790000000000000) -- 
(3.25999999999997,0.830000000000001) -- 
(3.26999999999997,0.870000000000001) -- 
(3.27999999999997,0.920000000000001) -- 
(3.28999999999997,0.980000000000001) -- 
(3.29999999999997,1.08000000000000) -- 
(3.29999999999997,1.09000000000000) -- 
(3.29999999999997,1.10000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17647058823529,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.41176470588235,2.44524819892077) circle (\grosseursimple);
\fill[racine] (2.82352941176471,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (3.41176470588235,1.01885341621699) circle (\grosseursimple);
\fill[racine] (0.588235294117647,1.01885341621699) circle (\grosseursimple);
\fill[racine] (2.58823529411765,2.44524819892077) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.2} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.2} (alpha) edge[thick] node[auto] {-1.2} (beta);



%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.909090908, 1.8895099722) --
(1.0909090908, 1.8895099722) --
(0.909090909, 1.5745916434) --
(1.8181818182, 0.0) --
(2.181818182, 0.0) --
(3.09090909, 1.5745916426) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999967, 1.1547005384)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.855614973194145, 0.555738227281955)  -- 
(0.779220779101243, 1.34964998007078)  -- 
(0.909090909001093, 1.57459164340189)  -- 
(1.81818181816364, 0.000000000000000)  -- 
(1.55844155834879, 0.000000000000000)  -- 
(0.909090909200340, 0.463115189191957)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.13827349116821, 0.657182506657764)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.22077922077631, 1.34964997879825)  -- 
(3.14438502678509, 0.555738227066197)  -- 
(3.09090909093551, 0.463115189208216)  -- 
(2.44155844154916, 0.000000000000000)  -- 
(2.18181818163636, 0.000000000000000)  -- 
(3.09090909053703, 1.57459164166984)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.86172650870324, 0.657182506123751)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.90909090835412, 1.88950997158664)  -- 
(1.09090909044588, 1.88950997158664)  -- 
(1.22077922060431, 2.11445163513458)  -- 
(1.94652406417647, 2.44524819892077)  -- 
(2.05347593588235, 2.44524819892077)  -- 
(2.77922077811584, 2.11445163554275)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999959649, 2.14973660194869)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.88170407005843, 0.197647486673624)  -- 
(3.05271199391595, 0.396955876465156)  -- 
(3.09090909093583, 0.463115189208773)  -- 
(2.44155844156772, 0.000000000000000)  -- 
(2.55161787368442, 0.000000000000000)  -- 
(2.85271933305869, 0.171898651017698)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.81187013387017, 0.204936200560875)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.57522826510843, 2.38457808676480)  -- 
(1.27580893667477, 2.20976589928114)  -- 
(1.22077922060375, 2.11445163513362)  -- 
(1.94652406416578, 2.44524819892077)  -- 
(1.87012987010259, 2.44524819892077)  -- 
(1.61201977942229, 2.39680518749896)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.58341502267960, 2.33268286775334)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.947288006310731, 0.396955876200963)  -- 
(1.11829592999777, 0.197647486608127)  -- 
(1.14728066692370, 0.171898651013539)  -- 
(1.44838212635149, 0.000000000000000)  -- 
(1.55844155853432, 0.000000000000000)  -- 
(0.909090909358289, 0.463115188918381)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.18812986624605, 0.204936200456835)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.72419106255821, 2.20976589972896)  -- 
(2.42477173484066, 2.38457808679453)  -- 
(2.38798022062887, 2.39680518749691)  -- 
(2.12987012986740, 2.44524819892077)  -- 
(2.05347593577540, 2.44524819892077)  -- 
(2.77922077784185, 2.11445163601732)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.41658497691873, 2.33268286797987)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.855614973298298, 0.555738227101555)  -- 
(0.779220779281918, 1.34964998038372)  -- 
(0.724191063174665, 1.25433571593848)  -- 
(0.722508932116326, 0.907624877326688)  -- 
(0.730315709398947, 0.869648941020573)  -- 
(0.817417876158433, 0.621897540049636)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (0.771544888904765, 0.926482546970108)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.22077922059563, 1.34964997911119)  -- 
(3.14438502668094, 0.555738226885798)  -- 
(3.18258212374129, 0.621897539719493)  -- 
(3.26968429060517, 0.869648941040586)  -- 
(3.27749106788816, 0.907624877348487)  -- 
(3.27580893678228, 1.25433571494016)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (3.22845511104891, 0.926482546507618)


%% Noms des regions:
\draw  (2, 1.15) node{$K$};
\draw  (1.13827349116821, 0.657182506657764) node{{\small $s_{\alpha}\cdot K$}};


\end{tikzpicture}




==> Fig_Imc-1.2bis.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

% ici Q est un cercle, le centre est le centre de gravité du triangle
% (2,2/sqrt(3)), et le rayon se calcule : si tous les inner product
% valent -k, on trouve sauf erreur 
% r = sqrt( 4/3 + 4(k^2-1)/(k+1)^2 )


\draw[q] (2, 1.15470053837925) circle (1.30267789455786) ;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.17647058823529,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.41176470588235,2.44524819892077) circle (\grosseursimple);
\fill[racine] (2.82352941176471,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (3.41176470588235,1.01885341621699) circle (\grosseursimple);
\fill[racine] (0.588235294117647,1.01885341621699) circle (\grosseursimple);
\fill[racine] (2.58823529411765,2.44524819892077) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.2} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.2} (alpha) edge[thick] node[auto] {-1.2} (beta);



%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.909090908, 1.8895099722) --
(1.0909090908, 1.8895099722) --
(0.909090909, 1.5745916434) --
(1.8181818182, 0.0) --
(2.181818182, 0.0) --
(3.09090909, 1.5745916426) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999967, 1.1547005384)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.855614973194145, 0.555738227281955)  -- 
(0.779220779101243, 1.34964998007078)  -- 
(0.909090909001093, 1.57459164340189)  -- 
(1.81818181816364, 0.000000000000000)  -- 
(1.55844155834879, 0.000000000000000)  -- 
(0.909090909200340, 0.463115189191957)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.13827349116821, 0.657182506657764)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.22077922077631, 1.34964997879825)  -- 
(3.14438502678509, 0.555738227066197)  -- 
(3.09090909093551, 0.463115189208216)  -- 
(2.44155844154916, 0.000000000000000)  -- 
(2.18181818163636, 0.000000000000000)  -- 
(3.09090909053703, 1.57459164166984)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.86172650870324, 0.657182506123751)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.90909090835412, 1.88950997158664)  -- 
(1.09090909044588, 1.88950997158664)  -- 
(1.22077922060431, 2.11445163513458)  -- 
(1.94652406417647, 2.44524819892077)  -- 
(2.05347593588235, 2.44524819892077)  -- 
(2.77922077811584, 2.11445163554275)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999959649, 2.14973660194869)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.88170407005843, 0.197647486673624)  -- 
(3.05271199391595, 0.396955876465156)  -- 
(3.09090909093583, 0.463115189208773)  -- 
(2.44155844156772, 0.000000000000000)  -- 
(2.55161787368442, 0.000000000000000)  -- 
(2.85271933305869, 0.171898651017698)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.81187013387017, 0.204936200560875)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.57522826510843, 2.38457808676480)  -- 
(1.27580893667477, 2.20976589928114)  -- 
(1.22077922060375, 2.11445163513362)  -- 
(1.94652406416578, 2.44524819892077)  -- 
(1.87012987010259, 2.44524819892077)  -- 
(1.61201977942229, 2.39680518749896)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.58341502267960, 2.33268286775334)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.947288006310731, 0.396955876200963)  -- 
(1.11829592999777, 0.197647486608127)  -- 
(1.14728066692370, 0.171898651013539)  -- 
(1.44838212635149, 0.000000000000000)  -- 
(1.55844155853432, 0.000000000000000)  -- 
(0.909090909358289, 0.463115188918381)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.18812986624605, 0.204936200456835)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.72419106255821, 2.20976589972896)  -- 
(2.42477173484066, 2.38457808679453)  -- 
(2.38798022062887, 2.39680518749691)  -- 
(2.12987012986740, 2.44524819892077)  -- 
(2.05347593577540, 2.44524819892077)  -- 
(2.77922077784185, 2.11445163601732)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.41658497691873, 2.33268286797987)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.855614973298298, 0.555738227101555)  -- 
(0.779220779281918, 1.34964998038372)  -- 
(0.724191063174665, 1.25433571593848)  -- 
(0.722508932116326, 0.907624877326688)  -- 
(0.730315709398947, 0.869648941020573)  -- 
(0.817417876158433, 0.621897540049636)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (0.771544888904765, 0.926482546970108)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.22077922059563, 1.34964997911119)  -- 
(3.14438502668094, 0.555738226885798)  -- 
(3.18258212374129, 0.621897539719493)  -- 
(3.26968429060517, 0.869648941040586)  -- 
(3.27749106788816, 0.907624877348487)  -- 
(3.27580893678228, 1.25433571494016)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (3.22845511104891, 0.926482546507618)


%% Noms des regions:
\draw  (2, 1.15) node{$K$};
\draw  (1.13827349116821, 0.657182506657764) node{{\small $s_{\alpha}\cdot K$}};


\end{tikzpicture}




==> Fig_Imc-1.5.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (3.45999999999997,1.16000000000000) -- 
(3.45999999999997,1.17000000000000) -- 
(3.45999999999997,1.18000000000000) -- 
(3.45999999999997,1.19000000000000) -- 
(3.44999999999997,1.32000000000000) -- 
(3.44999999999997,1.33000000000000) -- 
(3.42999999999997,1.45000000000000) -- 
(3.39999999999997,1.57000000000000) -- 
(3.38999999999997,1.60000000000000) -- 
(3.37999999999997,1.63000000000000) -- 
(3.36999999999997,1.66000000000000) -- 
(3.34999999999997,1.71000000000000) -- 
(3.30999999999997,1.80000000000000) -- 
(3.29999999999997,1.82000000000000) -- 
(3.24999999999997,1.91000000000000) -- 
(3.22999999999998,1.94000000000000) -- 
(3.18999999999998,2.00000000000000) -- 
(3.15999999999998,2.04000000000000) -- 
(3.12999999999998,2.08000000000000) -- 
(3.04999999999998,2.17000000000000) -- 
(3.03999999999998,2.18000000000000) -- 
(3.02999999999998,2.19000000000000) -- 
(3.01999999999998,2.20000000000000) -- 
(2.92999999999998,2.28000000000000) -- 
(2.87999999999998,2.31999999999999) -- 
(2.80999999999998,2.36999999999999) -- 
(2.70999999999999,2.42999999999999) -- 
(2.58999999999999,2.48999999999999) -- 
(2.48999999999999,2.52999999999999) -- 
(2.45999999999999,2.53999999999999) -- 
(2.42999999999999,2.54999999999999) -- 
(2.35999999999999,2.56999999999999) -- 
(2.27000000000000,2.58999999999999) -- 
(2.21000000000000,2.59999999999999) -- 
(2.12000000000000,2.60999999999999) -- 
(2.11000000000000,2.60999999999999) -- 
(1.89000000000000,2.60999999999999) -- 
(1.88000000000000,2.60999999999999) -- 
(1.79000000000000,2.59999999999999) -- 
(1.73000000000000,2.58999999999999) -- 
(1.64000000000000,2.56999999999999) -- 
(1.57000000000000,2.54999999999999) -- 
(1.54000000000000,2.53999999999999) -- 
(1.51000000000000,2.52999999999999) -- 
(1.41000000000000,2.48999999999999) -- 
(1.29000000000000,2.42999999999999) -- 
(1.19000000000000,2.36999999999999) -- 
(1.12000000000000,2.31999999999999) -- 
(1.07000000000000,2.28000000000000) -- 
(0.980000000000001,2.20000000000000) -- 
(0.970000000000001,2.19000000000000) -- 
(0.960000000000001,2.18000000000000) -- 
(0.950000000000001,2.17000000000000) -- 
(0.870000000000001,2.08000000000000) -- 
(0.840000000000001,2.04000000000000) -- 
(0.810000000000000,2.00000000000000) -- 
(0.770000000000000,1.94000000000000) -- 
(0.750000000000000,1.91000000000000) -- 
(0.700000000000000,1.82000000000000) -- 
(0.690000000000000,1.80000000000000) -- 
(0.650000000000000,1.71000000000000) -- 
(0.630000000000000,1.66000000000000) -- 
(0.620000000000000,1.63000000000000) -- 
(0.610000000000000,1.60000000000000) -- 
(0.600000000000000,1.57000000000000) -- 
(0.570000000000000,1.45000000000000) -- 
(0.550000000000000,1.33000000000000) -- 
(0.550000000000000,1.32000000000000) -- 
(0.540000000000000,1.19000000000000) -- 
(0.540000000000000,1.18000000000000) -- 
(0.540000000000000,1.17000000000000) -- 
(0.540000000000000,1.16000000000000) -- 
(0.540000000000000,1.15000000000000) -- 
(0.540000000000000,1.14000000000000) -- 
(0.540000000000000,1.13000000000000) -- 
(0.540000000000000,1.12000000000000) -- 
(0.550000000000000,0.990000000000001) -- 
(0.550000000000000,0.980000000000001) -- 
(0.570000000000000,0.860000000000001) -- 
(0.600000000000000,0.740000000000000) -- 
(0.610000000000000,0.710000000000000) -- 
(0.620000000000000,0.680000000000000) -- 
(0.630000000000000,0.650000000000000) -- 
(0.650000000000000,0.600000000000000) -- 
(0.680000000000000,0.530000000000000) -- 
(0.690000000000000,0.510000000000000) -- 
(0.700000000000000,0.490000000000000) -- 
(0.710000000000000,0.470000000000000) -- 
(0.750000000000000,0.400000000000000) -- 
(0.810000000000000,0.310000000000000) -- 
(0.870000000000001,0.230000000000000) -- 
(0.940000000000001,0.150000000000000) -- 
(0.950000000000001,0.140000000000000) -- 
(0.960000000000001,0.130000000000000) -- 
(0.970000000000001,0.120000000000000) -- 
(0.980000000000001,0.110000000000000) -- 
(0.990000000000001,0.100000000000000) -- 
(1.07000000000000,0.0300000000000000) -- 
(2.92999999999998,0.0300000000000000) -- 
(3.00999999999998,0.100000000000000) -- 
(3.01999999999998,0.110000000000000) -- 
(3.02999999999998,0.120000000000000) -- 
(3.03999999999998,0.130000000000000) -- 
(3.04999999999998,0.140000000000000) -- 
(3.05999999999998,0.150000000000000) -- 
(3.12999999999998,0.230000000000000) -- 
(3.18999999999998,0.310000000000000) -- 
(3.24999999999997,0.400000000000000) -- 
(3.28999999999997,0.470000000000000) -- 
(3.29999999999997,0.490000000000000) -- 
(3.30999999999997,0.510000000000000) -- 
(3.31999999999997,0.530000000000000) -- 
(3.34999999999997,0.600000000000000) -- 
(3.36999999999997,0.650000000000000) -- 
(3.37999999999997,0.680000000000000) -- 
(3.38999999999997,0.710000000000000) -- 
(3.39999999999997,0.740000000000000) -- 
(3.42999999999997,0.860000000000001) -- 
(3.44999999999997,0.980000000000001) -- 
(3.44999999999997,0.990000000000001) -- 
(3.45999999999997,1.12000000000000) -- 
(3.45999999999997,1.13000000000000) -- 
(3.45999999999997,1.14000000000000) -- 
(3.45999999999997,1.15000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (1.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (1.00000000000000,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (2.50000000000000,2.59807621135332) circle (\grosseursimple);
\fill[racine] (3.00000000000000,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (0.500000000000000,0.866025403784439) circle (\grosseursimple);
\fill[racine] (3.50000000000000,0.866025403784439) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.09090909090909,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (0.875000000000000,0.216506350946110) circle (\grosseur);
\fill[racine] (3.37500000000000,0.649519052838329) circle (\grosseur);
\fill[racine] (3.45454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (2.90909090909091,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (3.12500000000000,0.216506350946110) circle (\grosseur);
\fill[racine] (2.25000000000000,2.59807621135332) circle (\grosseur);
\fill[racine] (2.54545454545455,2.51934662919109) circle (\grosseursimple);
\fill[racine] (0.545454545454545,0.944754985946660) circle (\grosseursimple);
\fill[racine] (1.75000000000000,2.59807621135332) circle (\grosseur);
\fill[racine] (0.625000000000000,0.649519052838329) circle (\grosseur);
\fill[racine] (1.45454545454545,2.51934662919109) circle (\grosseursimple);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {-1.50} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {-1.50} (alpha) edge[thick] node[auto] {-1.50} (beta);

%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.8, 2.07846097) --
(1.1999999996, 2.07846097) --
(0.7999999998, 1.3856406462) --
(1.6, 0.0) --
(2.4, 0.0) --
(3.2, 1.3856406454) --
cycle ;


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(0.699999999884143, 0.519615242413999)  -- 
(0.599999999751389, 1.03923048491580)  -- 
(0.799999999916343, 1.38564064640151)  -- 
(1.60000000000000, 0.000000000000000)  -- 
(1.20000000000000, 0.000000000000000)  -- 
(0.800000000094556, 0.346410161390944)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(3.40000000019861, 1.03923048465599)  -- 
(3.30000000010336, 0.519615242349047)  -- 
(3.20000000002091, 0.346410161519293)  -- 
(2.80000000000000, 0.000000000000000)  -- 
(2.40000000000000, 0.000000000000000)  -- 
(3.19999999962178, 1.38564064605510)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.80000000105926, 2.07846096816531)  -- 
(1.19999999854074, 2.07846096816531)  -- 
(1.39999999983726, 2.42487113056020)  -- 
(1.90000000000000, 2.59807621135332)  -- 
(2.10000000000000, 2.59807621135332)  -- 
(2.59999999971633, 2.42487113076020)  -- 
cycle ;


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.05714285717663, 0.148461497822040)  -- 
(3.15000000006131, 0.259807621191212)  -- 
(3.20000000005000, 0.346410161569671)  -- 
(2.80000000000000, 0.000000000000000)  -- 
(2.88000000000000, 0.000000000000000)  -- 
(3.01538461535105, 0.106587741973228)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.59999999993889, 2.55810580808816)  -- 
(1.43999999977948, 2.49415316283927)  -- 
(1.39999999980817, 2.42487113050983)  -- 
(1.90000000000000, 2.59807621135332)  -- 
(1.80000000000000, 2.59807621135332)  -- 
(1.65714285718724, 2.57333262839807)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.849999999979311, 0.259807621142498)  -- 
(0.942857142836631, 0.148461497806134)  -- 
(0.984615384612693, 0.106587742004948)  -- 
(1.12000000000000, 0.000000000000000)  -- 
(1.20000000000000, 0.000000000000000)  -- 
(0.800000000000000, 0.346410161554719)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.56000000011652, 2.49415316288084)  -- 
(2.40000000004573, 2.55810580809431)  -- 
(2.34285714286390, 2.57333262838760)  -- 
(2.20000000000000, 2.59807621135332)  -- 
(2.10000000000000, 2.59807621135332)  -- 
(2.59999999981089, 2.42487113059643)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(0.700000000148959, 0.519615241955325)  -- 
(0.600000000016204, 1.03923048537448)  -- 
(0.559999999986327, 0.969948452313150)  -- 
(0.584615384615385, 0.799408065031789)  -- 
(0.600000000000000, 0.742307488958090)  -- 
(0.649999999967497, 0.606217782725877)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(3.39999999993380, 1.03923048511467)  -- 
(3.29999999983854, 0.519615241890373)  -- 
(3.34999999998812, 0.606217782613182)  -- 
(3.40000000000000, 0.742307488958090)  -- 
(3.41538461538461, 0.799408065031789)  -- 
(3.43999999999244, 0.969948452120653)  -- 
cycle ;

\draw (2,1.15) node{$K$};
\draw (0.949999999941072, 0.548482755853709) node{{\tiny $s_{\alpha}\cdot K$}};
\end{tikzpicture}




==> Fig_Imc444.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.79999999999998,1.19000000000000) -- 
(2.79999999999998,1.20000000000000) -- 
(2.79999999999998,1.21000000000000) -- 
(2.79999999999998,1.22000000000000) -- 
(2.79999999999998,1.23000000000000) -- 
(2.78999999999998,1.29000000000000) -- 
(2.78999999999998,1.30000000000000) -- 
(2.77999999999998,1.34000000000000) -- 
(2.77999999999998,1.35000000000000) -- 
(2.76999999999998,1.38000000000000) -- 
(2.75999999999999,1.41000000000000) -- 
(2.74999999999999,1.44000000000000) -- 
(2.73999999999999,1.47000000000000) -- 
(2.72999999999999,1.49000000000000) -- 
(2.71999999999999,1.51000000000000) -- 
(2.70999999999999,1.53000000000000) -- 
(2.69999999999999,1.55000000000000) -- 
(2.67999999999999,1.58000000000000) -- 
(2.65999999999999,1.61000000000000) -- 
(2.63999999999999,1.64000000000000) -- 
(2.62999999999999,1.65000000000000) -- 
(2.59999999999999,1.69000000000000) -- 
(2.58999999999999,1.70000000000000) -- 
(2.57999999999999,1.71000000000000) -- 
(2.56999999999999,1.72000000000000) -- 
(2.55999999999999,1.73000000000000) -- 
(2.54999999999999,1.74000000000000) -- 
(2.53999999999999,1.75000000000000) -- 
(2.48999999999999,1.79000000000000) -- 
(2.47999999999999,1.80000000000000) -- 
(2.44999999999999,1.82000000000000) -- 
(2.41999999999999,1.84000000000000) -- 
(2.39999999999999,1.85000000000000) -- 
(2.37999999999999,1.86000000000000) -- 
(2.35999999999999,1.87000000000000) -- 
(2.33999999999999,1.88000000000000) -- 
(2.31999999999999,1.89000000000000) -- 
(2.29999999999999,1.90000000000000) -- 
(2.27000000000000,1.91000000000000) -- 
(2.24000000000000,1.92000000000000) -- 
(2.21000000000000,1.93000000000000) -- 
(2.17000000000000,1.94000000000000) -- 
(2.16000000000000,1.94000000000000) -- 
(2.12000000000000,1.95000000000000) -- 
(2.11000000000000,1.95000000000000) -- 
(2.10000000000000,1.95000000000000) -- 
(1.90000000000000,1.95000000000000) -- 
(1.89000000000000,1.95000000000000) -- 
(1.88000000000000,1.95000000000000) -- 
(1.84000000000000,1.94000000000000) -- 
(1.83000000000000,1.94000000000000) -- 
(1.79000000000000,1.93000000000000) -- 
(1.76000000000000,1.92000000000000) -- 
(1.73000000000000,1.91000000000000) -- 
(1.70000000000000,1.90000000000000) -- 
(1.68000000000000,1.89000000000000) -- 
(1.66000000000000,1.88000000000000) -- 
(1.64000000000000,1.87000000000000) -- 
(1.62000000000000,1.86000000000000) -- 
(1.60000000000000,1.85000000000000) -- 
(1.58000000000000,1.84000000000000) -- 
(1.55000000000000,1.82000000000000) -- 
(1.52000000000000,1.80000000000000) -- 
(1.51000000000000,1.79000000000000) -- 
(1.46000000000000,1.75000000000000) -- 
(1.45000000000000,1.74000000000000) -- 
(1.44000000000000,1.73000000000000) -- 
(1.43000000000000,1.72000000000000) -- 
(1.42000000000000,1.71000000000000) -- 
(1.41000000000000,1.70000000000000) -- 
(1.40000000000000,1.69000000000000) -- 
(1.37000000000000,1.65000000000000) -- 
(1.36000000000000,1.64000000000000) -- 
(1.34000000000000,1.61000000000000) -- 
(1.32000000000000,1.58000000000000) -- 
(1.30000000000000,1.55000000000000) -- 
(1.29000000000000,1.53000000000000) -- 
(1.28000000000000,1.51000000000000) -- 
(1.27000000000000,1.49000000000000) -- 
(1.26000000000000,1.47000000000000) -- 
(1.25000000000000,1.44000000000000) -- 
(1.24000000000000,1.41000000000000) -- 
(1.23000000000000,1.38000000000000) -- 
(1.22000000000000,1.35000000000000) -- 
(1.22000000000000,1.34000000000000) -- 
(1.21000000000000,1.30000000000000) -- 
(1.21000000000000,1.29000000000000) -- 
(1.20000000000000,1.23000000000000) -- 
(1.20000000000000,1.22000000000000) -- 
(1.20000000000000,1.21000000000000) -- 
(1.20000000000000,1.20000000000000) -- 
(1.20000000000000,1.19000000000000) -- 
(1.20000000000000,1.12000000000000) -- 
(1.20000000000000,1.11000000000000) -- 
(1.20000000000000,1.10000000000000) -- 
(1.20000000000000,1.09000000000000) -- 
(1.20000000000000,1.08000000000000) -- 
(1.21000000000000,1.02000000000000) -- 
(1.21000000000000,1.01000000000000) -- 
(1.22000000000000,0.970000000000001) -- 
(1.22000000000000,0.960000000000001) -- 
(1.23000000000000,0.930000000000001) -- 
(1.24000000000000,0.900000000000001) -- 
(1.25000000000000,0.870000000000001) -- 
(1.26000000000000,0.840000000000001) -- 
(1.27000000000000,0.820000000000001) -- 
(1.28000000000000,0.800000000000000) -- 
(1.29000000000000,0.780000000000000) -- 
(1.30000000000000,0.760000000000000) -- 
(1.32000000000000,0.730000000000000) -- 
(1.33000000000000,0.710000000000000) -- 
(1.34000000000000,0.700000000000000) -- 
(1.36000000000000,0.670000000000000) -- 
(1.37000000000000,0.660000000000000) -- 
(1.40000000000000,0.620000000000000) -- 
(1.41000000000000,0.610000000000000) -- 
(1.42000000000000,0.600000000000000) -- 
(1.43000000000000,0.590000000000000) -- 
(1.44000000000000,0.580000000000000) -- 
(1.45000000000000,0.570000000000000) -- 
(1.46000000000000,0.560000000000000) -- 
(1.47000000000000,0.550000000000000) -- 
(1.51000000000000,0.520000000000000) -- 
(1.52000000000000,0.510000000000000) -- 
(1.55000000000000,0.490000000000000) -- 
(1.58000000000000,0.470000000000000) -- 
(1.60000000000000,0.460000000000000) -- 
(1.68000000000000,0.420000000000000) -- 
(1.70000000000000,0.410000000000000) -- 
(1.73000000000000,0.400000000000000) -- 
(1.76000000000000,0.390000000000000) -- 
(1.79000000000000,0.380000000000000) -- 
(1.83000000000000,0.370000000000000) -- 
(1.84000000000000,0.370000000000000) -- 
(1.88000000000000,0.360000000000000) -- 
(1.89000000000000,0.360000000000000) -- 
(1.90000000000000,0.360000000000000) -- 
(2.10000000000000,0.360000000000000) -- 
(2.11000000000000,0.360000000000000) -- 
(2.12000000000000,0.360000000000000) -- 
(2.16000000000000,0.370000000000000) -- 
(2.17000000000000,0.370000000000000) -- 
(2.21000000000000,0.380000000000000) -- 
(2.24000000000000,0.390000000000000) -- 
(2.27000000000000,0.400000000000000) -- 
(2.29999999999999,0.410000000000000) -- 
(2.31999999999999,0.420000000000000) -- 
(2.39999999999999,0.460000000000000) -- 
(2.41999999999999,0.470000000000000) -- 
(2.44999999999999,0.490000000000000) -- 
(2.47999999999999,0.510000000000000) -- 
(2.48999999999999,0.520000000000000) -- 
(2.52999999999999,0.550000000000000) -- 
(2.53999999999999,0.560000000000000) -- 
(2.54999999999999,0.570000000000000) -- 
(2.55999999999999,0.580000000000000) -- 
(2.56999999999999,0.590000000000000) -- 
(2.57999999999999,0.600000000000000) -- 
(2.58999999999999,0.610000000000000) -- 
(2.59999999999999,0.620000000000000) -- 
(2.62999999999999,0.660000000000000) -- 
(2.63999999999999,0.670000000000000) -- 
(2.65999999999999,0.700000000000000) -- 
(2.66999999999999,0.710000000000000) -- 
(2.67999999999999,0.730000000000000) -- 
(2.69999999999999,0.760000000000000) -- 
(2.70999999999999,0.780000000000000) -- 
(2.71999999999999,0.800000000000000) -- 
(2.72999999999999,0.820000000000001) -- 
(2.73999999999999,0.840000000000001) -- 
(2.74999999999999,0.870000000000001) -- 
(2.75999999999999,0.900000000000001) -- 
(2.76999999999998,0.930000000000001) -- 
(2.77999999999998,0.960000000000001) -- 
(2.77999999999998,0.970000000000001) -- 
(2.78999999999998,1.01000000000000) -- 
(2.78999999999998,1.02000000000000) -- 
(2.79999999999998,1.08000000000000) -- 
(2.79999999999998,1.09000000000000) -- 
(2.79999999999998,1.10000000000000) -- 
(2.79999999999998,1.11000000000000) -- 
(2.79999999999998,1.12000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);
%% \coordinate (mat) at (4, 2.8);
%% \node at (mat) {$\left(\begin{array}{rrr}
%% 1 & -\frac{1}{2} \, \sqrt{2} & -\frac{1}{2} \, \sqrt{2} \\
%% -\frac{1}{2} \, \sqrt{2} & 1 & -\frac{1}{2} \, \sqrt{2} \\
%% -\frac{1}{2} \, \sqrt{2} & -\frac{1}{2} \, \sqrt{2} & 1
%% \end{array}\right)$};

%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.485281374, 1.4348778704) --
(2.0, 0.5943458742) --
(1.5147186258, 1.4348778704) --
cycle ;


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!50 ,opacity= 0.300000000000000 ]
(1.35924551799730, 0.784760765770221)  -- 
(2.00000000007939, 0.594345874223593)  -- 
(1.51471862577148, 1.43487787037299)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!50 ,opacity= 0.300000000000000 ]
(2.48528137428710, 1.43487787012804)  -- 
(1.99999999992061, 0.594345874223593)  -- 
(2.64075448202022, 0.784760765696952)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!50 ,opacity= 0.300000000000000 ]
(2.48528137398632, 1.43487787045720)  -- 
(2.00000000000000, 1.89458008377702)  -- 
(1.51471862581368, 1.43487787045720)  -- 
cycle ;


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(2.39052429178173, 0.478292623520252)  -- 
(1.99999999988772, 0.594345874280551)  -- 
(2.64075448201283, 0.784760765677444)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(1.60947570824960, 1.83110845325340)  -- 
(2.00000000004342, 1.89458008376996)  -- 
(1.51471862579808, 1.43487787048422)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(1.35924551807178, 0.784760765573826)  -- 
(2.00000000011228, 0.594345874280551)  -- 
(1.60947570824969, 0.478292623481762)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(2.48528137414334, 1.43487787072917)  -- 
(1.99999999995658, 1.89458008376996)  -- 
(2.39052429174389, 1.83110845328062)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(1.35924551797754, 0.784760765794419)  -- 
(1.21895141648864, 1.15470053838558)  -- 
(1.51471862572478, 1.43487787037299)  -- 
cycle ;


\filldraw[draw= black ,fill= yellow!25 ,opacity= 0.300000000000000 ]
(2.48528137433380, 1.43487787012804)  -- 
(2.78104858351136, 1.15470053838558)  -- 
(2.64075448203998, 0.784760765721150)  -- 
cycle ;








%% Noms des regions:
\draw (2,1.15) node{$K$};
\draw (1.6, 0.86) node{{\tiny $s_{\alpha}\cdot K$}};


\end{tikzpicture}




==> Fig_Imc444bis.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]


\def\grosseur{0.0125}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}

%% La courbe Q

\draw[q] (2.79999999999998,1.19000000000000) -- 
(2.79999999999998,1.20000000000000) -- 
(2.79999999999998,1.21000000000000) -- 
(2.79999999999998,1.22000000000000) -- 
(2.79999999999998,1.23000000000000) -- 
(2.78999999999998,1.29000000000000) -- 
(2.78999999999998,1.30000000000000) -- 
(2.77999999999998,1.34000000000000) -- 
(2.77999999999998,1.35000000000000) -- 
(2.76999999999998,1.38000000000000) -- 
(2.75999999999999,1.41000000000000) -- 
(2.74999999999999,1.44000000000000) -- 
(2.73999999999999,1.47000000000000) -- 
(2.72999999999999,1.49000000000000) -- 
(2.71999999999999,1.51000000000000) -- 
(2.70999999999999,1.53000000000000) -- 
(2.69999999999999,1.55000000000000) -- 
(2.67999999999999,1.58000000000000) -- 
(2.65999999999999,1.61000000000000) -- 
(2.63999999999999,1.64000000000000) -- 
(2.62999999999999,1.65000000000000) -- 
(2.59999999999999,1.69000000000000) -- 
(2.58999999999999,1.70000000000000) -- 
(2.57999999999999,1.71000000000000) -- 
(2.56999999999999,1.72000000000000) -- 
(2.55999999999999,1.73000000000000) -- 
(2.54999999999999,1.74000000000000) -- 
(2.53999999999999,1.75000000000000) -- 
(2.48999999999999,1.79000000000000) -- 
(2.47999999999999,1.80000000000000) -- 
(2.44999999999999,1.82000000000000) -- 
(2.41999999999999,1.84000000000000) -- 
(2.39999999999999,1.85000000000000) -- 
(2.37999999999999,1.86000000000000) -- 
(2.35999999999999,1.87000000000000) -- 
(2.33999999999999,1.88000000000000) -- 
(2.31999999999999,1.89000000000000) -- 
(2.29999999999999,1.90000000000000) -- 
(2.27000000000000,1.91000000000000) -- 
(2.24000000000000,1.92000000000000) -- 
(2.21000000000000,1.93000000000000) -- 
(2.17000000000000,1.94000000000000) -- 
(2.16000000000000,1.94000000000000) -- 
(2.12000000000000,1.95000000000000) -- 
(2.11000000000000,1.95000000000000) -- 
(2.10000000000000,1.95000000000000) -- 
(1.90000000000000,1.95000000000000) -- 
(1.89000000000000,1.95000000000000) -- 
(1.88000000000000,1.95000000000000) -- 
(1.84000000000000,1.94000000000000) -- 
(1.83000000000000,1.94000000000000) -- 
(1.79000000000000,1.93000000000000) -- 
(1.76000000000000,1.92000000000000) -- 
(1.73000000000000,1.91000000000000) -- 
(1.70000000000000,1.90000000000000) -- 
(1.68000000000000,1.89000000000000) -- 
(1.66000000000000,1.88000000000000) -- 
(1.64000000000000,1.87000000000000) -- 
(1.62000000000000,1.86000000000000) -- 
(1.60000000000000,1.85000000000000) -- 
(1.58000000000000,1.84000000000000) -- 
(1.55000000000000,1.82000000000000) -- 
(1.52000000000000,1.80000000000000) -- 
(1.51000000000000,1.79000000000000) -- 
(1.46000000000000,1.75000000000000) -- 
(1.45000000000000,1.74000000000000) -- 
(1.44000000000000,1.73000000000000) -- 
(1.43000000000000,1.72000000000000) -- 
(1.42000000000000,1.71000000000000) -- 
(1.41000000000000,1.70000000000000) -- 
(1.40000000000000,1.69000000000000) -- 
(1.37000000000000,1.65000000000000) -- 
(1.36000000000000,1.64000000000000) -- 
(1.34000000000000,1.61000000000000) -- 
(1.32000000000000,1.58000000000000) -- 
(1.30000000000000,1.55000000000000) -- 
(1.29000000000000,1.53000000000000) -- 
(1.28000000000000,1.51000000000000) -- 
(1.27000000000000,1.49000000000000) -- 
(1.26000000000000,1.47000000000000) -- 
(1.25000000000000,1.44000000000000) -- 
(1.24000000000000,1.41000000000000) -- 
(1.23000000000000,1.38000000000000) -- 
(1.22000000000000,1.35000000000000) -- 
(1.22000000000000,1.34000000000000) -- 
(1.21000000000000,1.30000000000000) -- 
(1.21000000000000,1.29000000000000) -- 
(1.20000000000000,1.23000000000000) -- 
(1.20000000000000,1.22000000000000) -- 
(1.20000000000000,1.21000000000000) -- 
(1.20000000000000,1.20000000000000) -- 
(1.20000000000000,1.19000000000000) -- 
(1.20000000000000,1.12000000000000) -- 
(1.20000000000000,1.11000000000000) -- 
(1.20000000000000,1.10000000000000) -- 
(1.20000000000000,1.09000000000000) -- 
(1.20000000000000,1.08000000000000) -- 
(1.21000000000000,1.02000000000000) -- 
(1.21000000000000,1.01000000000000) -- 
(1.22000000000000,0.970000000000001) -- 
(1.22000000000000,0.960000000000001) -- 
(1.23000000000000,0.930000000000001) -- 
(1.24000000000000,0.900000000000001) -- 
(1.25000000000000,0.870000000000001) -- 
(1.26000000000000,0.840000000000001) -- 
(1.27000000000000,0.820000000000001) -- 
(1.28000000000000,0.800000000000000) -- 
(1.29000000000000,0.780000000000000) -- 
(1.30000000000000,0.760000000000000) -- 
(1.32000000000000,0.730000000000000) -- 
(1.33000000000000,0.710000000000000) -- 
(1.34000000000000,0.700000000000000) -- 
(1.36000000000000,0.670000000000000) -- 
(1.37000000000000,0.660000000000000) -- 
(1.40000000000000,0.620000000000000) -- 
(1.41000000000000,0.610000000000000) -- 
(1.42000000000000,0.600000000000000) -- 
(1.43000000000000,0.590000000000000) -- 
(1.44000000000000,0.580000000000000) -- 
(1.45000000000000,0.570000000000000) -- 
(1.46000000000000,0.560000000000000) -- 
(1.47000000000000,0.550000000000000) -- 
(1.51000000000000,0.520000000000000) -- 
(1.52000000000000,0.510000000000000) -- 
(1.55000000000000,0.490000000000000) -- 
(1.58000000000000,0.470000000000000) -- 
(1.60000000000000,0.460000000000000) -- 
(1.68000000000000,0.420000000000000) -- 
(1.70000000000000,0.410000000000000) -- 
(1.73000000000000,0.400000000000000) -- 
(1.76000000000000,0.390000000000000) -- 
(1.79000000000000,0.380000000000000) -- 
(1.83000000000000,0.370000000000000) -- 
(1.84000000000000,0.370000000000000) -- 
(1.88000000000000,0.360000000000000) -- 
(1.89000000000000,0.360000000000000) -- 
(1.90000000000000,0.360000000000000) -- 
(2.10000000000000,0.360000000000000) -- 
(2.11000000000000,0.360000000000000) -- 
(2.12000000000000,0.360000000000000) -- 
(2.16000000000000,0.370000000000000) -- 
(2.17000000000000,0.370000000000000) -- 
(2.21000000000000,0.380000000000000) -- 
(2.24000000000000,0.390000000000000) -- 
(2.27000000000000,0.400000000000000) -- 
(2.29999999999999,0.410000000000000) -- 
(2.31999999999999,0.420000000000000) -- 
(2.39999999999999,0.460000000000000) -- 
(2.41999999999999,0.470000000000000) -- 
(2.44999999999999,0.490000000000000) -- 
(2.47999999999999,0.510000000000000) -- 
(2.48999999999999,0.520000000000000) -- 
(2.52999999999999,0.550000000000000) -- 
(2.53999999999999,0.560000000000000) -- 
(2.54999999999999,0.570000000000000) -- 
(2.55999999999999,0.580000000000000) -- 
(2.56999999999999,0.590000000000000) -- 
(2.57999999999999,0.600000000000000) -- 
(2.58999999999999,0.610000000000000) -- 
(2.59999999999999,0.620000000000000) -- 
(2.62999999999999,0.660000000000000) -- 
(2.63999999999999,0.670000000000000) -- 
(2.65999999999999,0.700000000000000) -- 
(2.66999999999999,0.710000000000000) -- 
(2.67999999999999,0.730000000000000) -- 
(2.69999999999999,0.760000000000000) -- 
(2.70999999999999,0.780000000000000) -- 
(2.71999999999999,0.800000000000000) -- 
(2.72999999999999,0.820000000000001) -- 
(2.73999999999999,0.840000000000001) -- 
(2.74999999999999,0.870000000000001) -- 
(2.75999999999999,0.900000000000001) -- 
(2.76999999999998,0.930000000000001) -- 
(2.77999999999998,0.960000000000001) -- 
(2.77999999999998,0.970000000000001) -- 
(2.78999999999998,1.01000000000000) -- 
(2.78999999999998,1.02000000000000) -- 
(2.79999999999998,1.08000000000000) -- 
(2.79999999999998,1.09000000000000) -- 
(2.79999999999998,1.10000000000000) -- 
(2.79999999999998,1.11000000000000) -- 
(2.79999999999998,1.12000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (0.828427124746190,1.43487787042860) circle (\grosseursimple);
\fill[racine] (2.34314575050762,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.17157287525381,2.02922374470915) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (1.65685424949238,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (2.14213562373095,2.02922374470915) circle (\grosseur);
\fill[racine] (1.85786437626905,2.02922374470915) circle (\grosseur);
\fill[racine] (2.82842712474619,0.840531996148050) circle (\grosseur);
\fill[racine] (1.31370849898476,0.594345874280551) circle (\grosseur);
\fill[racine] (2.68629150101524,0.594345874280551) circle (\grosseur);
\fill[racine] (1.17157287525381,0.840531996148050) circle (\grosseur);

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto] {4} (alpha);
\node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {4} (alpha) edge[thick] node[auto] {4} (beta);

%% Drawing K 
\filldraw[draw= black ,fill= yellow ,opacity= 0.300000000000000 ]
(2.485281374, 1.4348778704) --
(2.0, 0.5943458742) --
(1.5147186258, 1.4348778704) --
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999993, 1.15470053833)


%% Drawing iterated images of K of step 1 

\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(1.35924551799730, 0.784760765770221)  -- 
(2.00000000007939, 0.594345874223593)  -- 
(1.51471862577148, 1.43487787037299)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.62465471461606, 0.937994836788933)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.48528137428710, 1.43487787012804)  -- 
(1.99999999992061, 0.594345874223593)  -- 
(2.64075448202022, 0.784760765696952)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.37534528540931, 0.937994836682860)


\filldraw[draw= black ,fill= yellow!80 ,opacity= 0.300000000000000 ]
(2.48528137398632, 1.43487787045720)  -- 
(2.00000000000000, 1.89458008377702)  -- 
(1.51471862581368, 1.43487787045720)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.99999999993333, 1.58811194156381)


%% Drawing iterated images of K of step 2 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429178173, 0.478292623520252)  -- 
(1.99999999988772, 0.594345874280551)  -- 
(2.64075448201283, 0.784760765677444)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.34375959122743, 0.619133087826082)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570824960, 1.83110845325340)  -- 
(2.00000000004342, 1.89458008376996)  -- 
(1.51471862579808, 1.43487787048422)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.70806477803037, 1.72018880250253)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551807178, 0.784760765573826)  -- 
(2.00000000011228, 0.594345874280551)  -- 
(1.60947570824969, 0.478292623481762)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.65624040881125, 0.619133087778713)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137414334, 1.43487787072917)  -- 
(1.99999999995658, 1.89458008376996)  -- 
(2.39052429174389, 1.83110845328062)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.29193522194794, 1.72018880259325)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551797754, 0.784760765794419)  -- 
(1.21895141648864, 1.15470053838558)  -- 
(1.51471862572478, 1.43487787037299)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.36430518673032, 1.12477972485099)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137433380, 1.43487787012804)  -- 
(2.78104858351136, 1.15470053838558)  -- 
(2.64075448203998, 0.784760765721150)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.63569481329505, 1.12477972474492)


%% Drawing iterated images of K of step 3 

\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.87324262455499, 0.374795659876179)  -- 
(2.00000000007939, 0.594345874337509)  -- 
(1.60947570826081, 0.478292623474515)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.82757277763173, 0.482478052562734)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.20101012679684, 1.92725011415193)  -- 
(1.99999999993859, 1.89458008375292)  -- 
(2.39052429173480, 1.83110845328786)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.19717813949008, 1.88431288373091)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.26120387497776, 1.43487787042113)  -- 
(1.21895141649015, 1.15470053835764)  -- 
(1.51471862570918, 1.43487787040000)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.33162463905903, 1.34148542639292)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.76955262169143, 0.942505626685999)  -- 
(2.78104858350771, 1.15470053840981)  -- 
(2.64075448205124, 0.784760765724497)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.73045189575013, 0.960655643606768)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429166983, 0.478292623447298)  -- 
(1.99999999992061, 0.594345874337509)  -- 
(2.12675737540241, 0.374795659859466)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.17242722233095, 0.482478052548091)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570834107, 1.83110845332635)  -- 
(2.00000000006141, 1.89458008375292)  -- 
(1.79898987322326, 1.92725011416213)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.80282186054191, 1.88431288374713)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551786415, 0.784760765828115)  -- 
(1.21895141649229, 1.15470053840981)  -- 
(1.23044737830025, 0.942505626696196)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.26954810421890, 0.960655643644707)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137449082, 1.43487787040000)  -- 
(2.78104858350985, 1.15470053835764)  -- 
(2.73879612503588, 1.43487787042113)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.66837536101218, 1.34148542639292)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.39052429179793, 0.478292623526608)  -- 
(2.56854249492711, 0.594345874280551)  -- 
(2.64075448201692, 0.784760765660333)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.53327375624732, 0.619133087822497)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.60947570823188, 1.83110845324441)  -- 
(1.38796125035268, 1.65442808484959)  -- 
(1.51471862575138, 1.43487787048422)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.50405186144531, 1.64013813619274)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(1.35924551806769, 0.784760765556715)  -- 
(1.43145750507289, 0.594345874280551)  -- 
(1.60947570823350, 0.478292623488118)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (1.46672624379136, 0.619133087775128)


\filldraw[draw= black ,fill= yellow!60 ,opacity= 0.300000000000000 ]
(2.48528137419004, 1.43487787072917)  -- 
(2.61203874964732, 1.65442808484959)  -- 
(2.39052429176161, 1.83110845327163)  -- 
cycle ;
% Coordinates of gravity center of this polygon:
% (2.49594813853299, 1.64013813628346)


%% Noms des regions:
\draw (2,1.15) node{$K$};
\draw (1.6, 0.86) node{{\tiny $s_{\alpha}\cdot K$}};


\end{tikzpicture}




==> Img_3d-333333.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d-333.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] node[auto,swap] {} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.22,0.43)$) {} edge[thick] node[auto,swap] {} (alpha) edge[thick] node[auto] {} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.125,-0.215)$) {} edge[thick] node[auto,swap] {} (alpha) edge[thick] node[auto] {} (beta) edge[thick] node[midway, right] {} (delta);


\end{tikzpicture}


==> Img_3d-oooooo.tex <==
\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q

\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d-ooo-2.pdf}};

\coordinate (ancre) at (0,3.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.6,0.05)$) {} edge[thick] node[% very
near end, below] {{\footnotesize $\infty$}} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.27,0.5)$) {} edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto] {{\footnotesize $\infty$}} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.3,-0.25)$) {} edge[thick] node[auto] {{\footnotesize $\infty$}} (alpha) edge[thick] node[auto,swap] {{\footnotesize $\infty$}} (beta) edge[thick] node[auto% near end
,right] {{\footnotesize $\infty$}} (delta);


\end{tikzpicture}


==> ellipse.tex <==
\begin{picture}(0,0)%
\includegraphics{ellipse_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7812,3532)(1696,-4121)
\put(3196,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\h\gamma$}%
}}}}
\put(1711,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\h\rho$}%
}}}}
\put(4636,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$x$}%
}}}}
\put(8641,-1321){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\h Q$}%
}}}}
\end{picture}%


==> fig_approx.tex <==

\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,opacity =0.9},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 ligne/.style={densely dotted, line join=miter, line cap=butt},
         rotate=0]


\def\grosseur{0.02}
\def\grosseursimple{0.025}

\def\grosseurdih{0.0075}


%\draw [step=0.1,very thin, gray] (0,0) grid (4,4);
%\draw [step=0.5, thick,gray] (0,0) grid (4,4);


%% La courbe Q

\draw[q] (2.73999999999999,1.27000000000000) -- 
(2.73999999999999,1.28000000000000) -- 
(2.73999999999999,1.29000000000000) -- 
(2.73999999999999,1.30000000000000) -- 
(2.72999999999999,1.35000000000000) -- 
(2.72999999999999,1.36000000000000) -- 
(2.72999999999999,1.37000000000000) -- 
(2.71999999999999,1.40000000000000) -- 
(2.71999999999999,1.41000000000000) -- 
(2.70999999999999,1.44000000000000) -- 
(2.69999999999999,1.47000000000000) -- 
(2.68999999999999,1.49000000000000) -- 
(2.67999999999999,1.52000000000000) -- 
(2.66999999999999,1.54000000000000) -- 
(2.65999999999999,1.56000000000000) -- 
(2.63999999999999,1.59000000000000) -- 
(2.62999999999999,1.61000000000000) -- 
(2.61999999999999,1.62000000000000) -- 
(2.60999999999999,1.64000000000000) -- 
(2.59999999999999,1.65000000000000) -- 
(2.56999999999999,1.69000000000000) -- 
(2.55999999999999,1.70000000000000) -- 
(2.54999999999999,1.71000000000000) -- 
(2.53999999999999,1.72000000000000) -- 
(2.52999999999999,1.73000000000000) -- 
(2.51999999999999,1.74000000000000) -- 
(2.50999999999999,1.75000000000000) -- 
(2.49999999999999,1.76000000000000) -- 
(2.48999999999999,1.77000000000000) -- 
(2.44999999999999,1.80000000000000) -- 
(2.43999999999999,1.81000000000000) -- 
(2.40999999999999,1.83000000000000) -- 
(2.37999999999999,1.85000000000000) -- 
(2.35999999999999,1.86000000000000) -- 
(2.28000000000000,1.90000000000000) -- 
(2.26000000000000,1.91000000000000) -- 
(2.24000000000000,1.92000000000000) -- 
(2.21000000000000,1.93000000000000) -- 
(2.18000000000000,1.94000000000000) -- 
(2.14000000000000,1.95000000000000) -- 
(2.10000000000000,1.96000000000000) -- 
(2.09000000000000,1.96000000000000) -- 
(2.05000000000000,1.97000000000000) -- 
(2.04000000000000,1.97000000000000) -- 
(2.03000000000000,1.97000000000000) -- 
(1.82000000000000,1.97000000000000) -- 
(1.81000000000000,1.97000000000000) -- 
(1.80000000000000,1.97000000000000) -- 
(1.75000000000000,1.96000000000000) -- 
(1.74000000000000,1.96000000000000) -- 
(1.71000000000000,1.95000000000000) -- 
(1.70000000000000,1.95000000000000) -- 
(1.67000000000000,1.94000000000000) -- 
(1.64000000000000,1.93000000000000) -- 
(1.61000000000000,1.92000000000000) -- 
(1.59000000000000,1.91000000000000) -- 
(1.57000000000000,1.90000000000000) -- 
(1.55000000000000,1.89000000000000) -- 
(1.53000000000000,1.88000000000000) -- 
(1.51000000000000,1.87000000000000) -- 
(1.49000000000000,1.86000000000000) -- 
(1.48000000000000,1.85000000000000) -- 
(1.46000000000000,1.84000000000000) -- 
(1.45000000000000,1.83000000000000) -- 
(1.43000000000000,1.82000000000000) -- 
(1.42000000000000,1.81000000000000) -- 
(1.41000000000000,1.80000000000000) -- 
(1.36000000000000,1.76000000000000) -- 
(1.35000000000000,1.75000000000000) -- 
(1.34000000000000,1.74000000000000) -- 
(1.31000000000000,1.70000000000000) -- 
(1.30000000000000,1.69000000000000) -- 
(1.29000000000000,1.68000000000000) -- 
(1.27000000000000,1.65000000000000) -- 
(1.25000000000000,1.62000000000000) -- 
(1.24000000000000,1.60000000000000) -- 
(1.23000000000000,1.58000000000000) -- 
(1.22000000000000,1.56000000000000) -- 
(1.21000000000000,1.54000000000000) -- 
(1.20000000000000,1.51000000000000) -- 
(1.19000000000000,1.49000000000000) -- 
(1.19000000000000,1.48000000000000) -- 
(1.18000000000000,1.45000000000000) -- 
(1.17000000000000,1.41000000000000) -- 
(1.17000000000000,1.40000000000000) -- 
(1.16000000000000,1.34000000000000) -- 
(1.16000000000000,1.33000000000000) -- 
(1.16000000000000,1.32000000000000) -- 
(1.16000000000000,1.31000000000000) -- 
(1.16000000000000,1.30000000000000) -- 
(1.16000000000000,1.29000000000000) -- 
(1.16000000000000,1.28000000000000) -- 
(1.16000000000000,1.27000000000000) -- 
(1.16000000000000,1.26000000000000) -- 
(1.16000000000000,1.25000000000000) -- 
(1.16000000000000,1.24000000000000) -- 
(1.16000000000000,1.23000000000000) -- 
(1.17000000000000,1.18000000000000) -- 
(1.17000000000000,1.17000000000000) -- 
(1.18000000000000,1.13000000000000) -- 
(1.18000000000000,1.12000000000000) -- 
(1.19000000000000,1.09000000000000) -- 
(1.20000000000000,1.06000000000000) -- 
(1.21000000000000,1.04000000000000) -- 
(1.22000000000000,1.01000000000000) -- 
(1.23000000000000,0.990000000000001) -- 
(1.24000000000000,0.970000000000001) -- 
(1.26000000000000,0.940000000000001) -- 
(1.27000000000000,0.920000000000001) -- 
(1.28000000000000,0.910000000000001) -- 
(1.29000000000000,0.890000000000001) -- 
(1.30000000000000,0.880000000000001) -- 
(1.33000000000000,0.840000000000001) -- 
(1.34000000000000,0.830000000000001) -- 
(1.35000000000000,0.820000000000001) -- 
(1.36000000000000,0.810000000000000) -- 
(1.37000000000000,0.800000000000000) -- 
(1.38000000000000,0.790000000000000) -- 
(1.39000000000000,0.780000000000000) -- 
(1.40000000000000,0.770000000000000) -- 
(1.41000000000000,0.760000000000000) -- 
(1.42000000000000,0.750000000000000) -- 
(1.45000000000000,0.730000000000000) -- 
(1.46000000000000,0.720000000000000) -- 
(1.49000000000000,0.700000000000000) -- 
(1.50000000000000,0.690000000000000) -- 
(1.52000000000000,0.680000000000000) -- 
(1.55000000000000,0.660000000000000) -- 
(1.57000000000000,0.650000000000000) -- 
(1.59000000000000,0.640000000000000) -- 
(1.61000000000000,0.630000000000000) -- 
(1.64000000000000,0.620000000000000) -- 
(1.66000000000000,0.610000000000000) -- 
(1.69000000000000,0.600000000000000) -- 
(1.72000000000000,0.590000000000000) -- 
(1.75000000000000,0.580000000000000) -- 
(1.79000000000000,0.570000000000000) -- 
(1.80000000000000,0.570000000000000) -- 
(1.84000000000000,0.560000000000000) -- 
(1.85000000000000,0.560000000000000) -- 
(1.86000000000000,0.560000000000000) -- 
(1.93000000000000,0.550000000000000) -- 
(1.94000000000000,0.550000000000000) -- 
(1.96000000000000,0.550000000000000) -- 
(1.97000000000000,0.550000000000000) -- 
(1.98000000000000,0.550000000000000) -- 
(1.99000000000000,0.550000000000000) -- 
(2.00000000000000,0.550000000000000) -- 
(2.01000000000000,0.550000000000000) -- 
(2.02000000000000,0.550000000000000) -- 
(2.10000000000000,0.560000000000000) -- 
(2.11000000000000,0.560000000000000) -- 
(2.16000000000000,0.570000000000000) -- 
(2.17000000000000,0.570000000000000) -- 
(2.20000000000000,0.580000000000000) -- 
(2.23000000000000,0.590000000000000) -- 
(2.24000000000000,0.590000000000000) -- 
(2.26000000000000,0.600000000000000) -- 
(2.27000000000000,0.600000000000000) -- 
(2.29000000000000,0.610000000000000) -- 
(2.31999999999999,0.620000000000000) -- 
(2.33999999999999,0.630000000000000) -- 
(2.35999999999999,0.640000000000000) -- 
(2.37999999999999,0.650000000000000) -- 
(2.40999999999999,0.670000000000000) -- 
(2.42999999999999,0.680000000000000) -- 
(2.43999999999999,0.690000000000000) -- 
(2.45999999999999,0.700000000000000) -- 
(2.46999999999999,0.710000000000000) -- 
(2.50999999999999,0.740000000000000) -- 
(2.51999999999999,0.750000000000000) -- 
(2.52999999999999,0.760000000000000) -- 
(2.53999999999999,0.770000000000000) -- 
(2.54999999999999,0.780000000000000) -- 
(2.55999999999999,0.790000000000000) -- 
(2.56999999999999,0.800000000000000) -- 
(2.57999999999999,0.810000000000000) -- 
(2.60999999999999,0.850000000000001) -- 
(2.61999999999999,0.860000000000001) -- 
(2.62999999999999,0.880000000000001) -- 
(2.63999999999999,0.890000000000001) -- 
(2.64999999999999,0.910000000000001) -- 
(2.65999999999999,0.930000000000001) -- 
(2.68999999999999,0.990000000000001) -- 
(2.69999999999999,1.01000000000000) -- 
(2.70999999999999,1.04000000000000) -- 
(2.71999999999999,1.07000000000000) -- 
(2.71999999999999,1.08000000000000) -- 
(2.72999999999999,1.11000000000000) -- 
(2.72999999999999,1.12000000000000) -- 
(2.73999999999999,1.18000000000000) -- 
(2.73999999999999,1.19000000000000) -- 
(2.73999999999999,1.20000000000000) -- 
(2.73999999999999,1.21000000000000) -- 
(2.73999999999999,1.22000000000000) -- 
(2.73999999999999,1.23000000000000) -- 
(2.73999999999999,1.24000000000000) -- 
(2.73999999999999,1.25000000000000) -- 
(2.73999999999999,1.26000000000000) -- 
cycle;

% Roots of deepness= 1
\node[label=left :{$\alpha$}] (a) at (0.000000000000000,0.000000000000000) {};
\fill[racinesimple] (0.000000000000000,0.000000000000000) circle (\grosseursimple);\node[label=right :{$\beta$}] (b) at (4.00000000000000,0.000000000000000) {};
\fill[racinesimple] (4.00000000000000,0.000000000000000) circle (\grosseursimple);\node[label=above :{$\gamma$}] (g) at (2.00000000000000,3.46410161513775) {};
\fill[racinesimple] (2.00000000000000,3.46410161513775) circle (\grosseursimple);
\draw[green!75!black] (a) -- (b) -- (g) -- (a);
% Roots of deepness= 2
\fill[racine] (2.82842712474619,2.02922374470915) circle (\grosseursimple);
\fill[racine] (2.00000000000000,0.0100000000000000) circle (\grosseursimple);
\fill[racine] (1.23606797749979,2.14093253863854) circle (\grosseursimple);
\fill[racine] (3.17157287525381,1.43487787042860) circle (\grosseursimple);
\fill[racine] (0.763932022500210,1.32316907649922) circle (\grosseursimple);

% Roots of deepness= 3
\fill[racine] (1.19745304908213,0.859099440502604) circle (\grosseur);
\fill[racine] (2.50058162673604,0.613084780057825) circle (\grosseur);
\fill[racine] (2.77485177344559,0.948995735616159) circle (\grosseur);
\fill[racine] (1.40584024928022,0.636027971732666) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);
\fill[racine] (2.00000000000000,2.08734040458693) circle (\grosseur);
\fill[racine] (1.00000000000000,1.73205080756888) circle (\grosseursimple);

% Roots of deepness= 4
\fill[racine] (2.79039680631736,1.26242680984558) circle (\grosseur);
\fill[racine] (2.51199612029549,1.80220382180725) circle (\grosseur)
node[right]{$\h{\rho_2}$}; 
\coordinate (b) at (2.51199612029549,1.80220382180725) ;


\fill[racine] (2.22245197099073,0.544893821203685) circle (\grosseur);

\fill[racine] (1.67021162252084,0.571210225539605) circle (\grosseur) node[below ]{$\h{\rho_4}$};
\coordinate (d) at (1.67021162252084,0.571210225539605) ;

\fill[racine] (1.52371572062249,1.91812155490086) circle (\grosseur) node[above]{$\h{\rho_1}$};
 
\coordinate (a) at (1.52371572062249,1.91812155490086)  ;

\fill[racine] (2.00000000000000,0.490353742907463) circle (\grosseur);

\fill[racine] (2.64075448203408,0.784760765692415) circle (\grosseur) node[below right]{$\h{\rho_3}$};
\coordinate (c) at (2.64075448203408,0.784760765692415) ;


\fill[racine] (1.68741919970286,1.97628369801378) circle (\grosseur);
\fill[racine] (1.12596795110236,1.17513919930296) circle (\grosseur)  node[left]{$\h{\rho_5}$};
\coordinate (e) at  (1.12596795110236,1.17513919930296);

\fill[racine] (2.26793072926537,1.93812667124789) circle (\grosseur);

\node[color=red] at (2.2,2.1) {$E$};

\coordinate (ancre) at (-0.5,2.6);
\node[sommet,label=below left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=below right :$s_\beta$] (beta) at ($(ancre)+(0.5,0)$) {} edge[thick] (alpha);
 \node[sommet,label=above:$s_\gamma$] (gamma) at ($(ancre)+(0.25,0.43)$) {} edge[thick] node[auto,swap] {5} (alpha) edge[thick] node[auto] {4} (beta);
%% \coordinate (mat) at (4, 2.8);
%% \node at (mat) {$\left(\begin{array}{rrr}
%%  1 & -\frac{1}{2} & -\frac{1}{4} \, \sqrt{5} - \frac{1}{4} \\
%%  -\frac{1}{2} & 1 & -\frac{1}{2} \, \sqrt{2} \\
%%  -\frac{1}{4} \, \sqrt{5} - \frac{1}{4} & -\frac{1}{2} \, \sqrt{2} & 1
%%  \end{array}\right)$};

\draw[ligne, line join=miter] (a) -- (b) -- (c) -- (d) -- (e) -- (a) ; 
\draw[ligne] (a) -- (c) -- (e) -- (b) -- (d) -- (a) ; 

\end{tikzpicture}




==> fig_condens.tex <==
\newcommand{\ccdot}{\!\cdot \!}

\begin{tikzpicture}
  [xscale=5,
    yscale=2,
    pointille/.style={densely dashed},
    root/.style={inner sep=1pt,circle,draw=blue,fill=blue},
    nroot/.style={inner sep=1pt,circle,draw=green,fill=green},
  ]

%\draw [step=0.1,very thin, gray] (-1.1,-1) grid (1,1.5);
%\draw [step=0.5, gray] (-1,-1) grid (1,1.5);
%\node[root] at ( 0,0 ) {};

\begin{scope} [rotate=60]
  
  \draw[red] (0,0) ellipse (0.8cm and 0.5cm);
\end{scope}


\draw[color=red] (0.65,0.4) node{$\h Q$} ;
\draw[color=gray, thick] (-1.1,-0.6) -- (1,-0.6);

\node[root] (g) at (0.2,1) {};
\node[blue] at (0.25,1.1) {$\h{\gamma}$};

\node[root] (a) at (-0.9,-0.6) {};
\node[blue] at (-0.9,-0.75) {$\h\alpha$};

\node[root] (b) at (0.8,-0.6) {};
\node[blue] at (0.8,-0.75) {$\h{\beta}$};

\draw[color=blue, thin, dashed] (a) -- (g) -- (b);

\node[nroot] (aa) at (-0.6,-0.6) {};
\node[green] at (-0.6,-0.75) {$\h{\alpha'}$};

\node[nroot] (bb) at (0.4,-0.6) {};
\node[green] at (0.4,-0.75) {$\h{\beta'}$};

\draw[color=green, thin, dashed] (aa) -- (g) -- (bb);


%\node[root, label=above :{$\h\alpha$}] at (-6.0,-0.3) {} ;
%\node[root, label=above :{$\h\beta$}] at (5.7,-0.3) {} ;

%\fill[blue] (-5.0,-0.3) circle (0.05) node[label=above :{$\h\alpha$}] {};
%\fill[blue] (5.7,-0.3) circle (0.05) node[label=above :{$\h\beta$}] {};
%\fill[blue] (-2.5,-0.3) circle (0.05) node[label=above :{$s_\alpha \cdot \h\beta$}] {};
%\fill[blue] (2.2,-0.3) circle (0.05) node[label=above :{$s_\beta \cdot \h\alpha$}] {};
%\fill[blue] (-1.6,-0.3) circle (0.05) node[label=above :{$s_\alpha s_\beta \cdot \h\alpha$}] {};
%\fill[blue] (1.3,-0.3) circle (0.05) node[label=above :{$s_\beta s_\alpha \cdot \h\beta$}] {};


%% % points de gauche 

%% \node[root, label=above :{$\h\alpha$}] at ( -6.00000000000000 ,-0.3) {};
%% \node[root, label=above :{$s_\alpha \ccdot \h\beta$}] at (
%% -3.33500000000000 ,-0.3) {};
%% \node[root, label=above :{$s_\alpha s_\beta \ccdot \h\alpha$}] at (
%% -2.00250000000000 ,-0.3) {};
%% \node[sroot] at ( -1.33625000000000 ,-0.3) {};
%% \node[sroot, label={[shift={(0,0.15)}]$\dots$}] at ( -1.00312500000000 ,-0.3) {};
%% \node[sroot] at ( -0.836562500000000 ,-0.3) {};
%% \node[sroot] at ( -0.753281250000000 ,-0.3) {};
%% % points de droite 

%% \node[root, label=above :{$\h\beta$}] at ( 5.73000000000000 ,-0.3) {};
%% \node[root, label=above :{$s_\beta \ccdot \h\alpha$}] at (
%% 3.06500000000000 ,-0.3) {};
%% \node[root, label=above :{$s_\beta s_\alpha \ccdot \h\beta$}] at (
%% 1.73250000000000 ,-0.3) {};
%% \node[sroot] at ( 1.06625000000000 ,-0.3) {};
%% \node[sroot, label={[shift={(0.2,0.15)}]$\dots$}] at ( 0.733125000000000 ,-0.3) {};
%% \node[sroot] at ( 0.566562500000000 ,-0.3) {};
%% \node[sroot] at ( 0.483281250000000 ,-0.3) {};


%% %\fill[yellow] (-0.67,-0.3) circle (0.05);
%% %\fill[yellow] (0.4,-0.3) circle (0.05);
%% %\node[limroot, label={[label distance=0.01cm]265: $x$}] at (-0.67,-0.3) {} ;
%% \node [limroot, 
%% %label={[shift={(-0.1,-0.5)}]$x$}
%% ] at (-0.67,-0.3) {};
%% \node[green!70!black] at (-0.77,-0.55) {$x$};
%% \node[limroot
%% %, label={[shift={(0.3,-0.5)}]$s_\alpha \ccdot x$}
%% ] at (0.4,-0.3) {} ;
%% \node[green!70!black] at (0.65,-0.55) {$s_\alpha \ccdot x$};


\end{tikzpicture}


%% \draw[pointille,color=green!50!black] (-2.5,0) -- (-0.1380,0);
%% \draw[pointille,color=green!50!black] (0.1380,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

%% \coordinate (O) at (0,0);
%% \fill[red] (0.1380,0) circle (0.05);
%% \fill[red] (-0.1380,0) circle (0.05);

%% \draw[color=red] (-0.1380,0) -- (0.1380,0) {};

%% \fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
%% \fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

%% \fill (0.675,0) circle (0.05) node[label=above:{$\widehat\rho_2$}] {}; 
%% \fill (-0.675,0) circle (0.05) node[label=above :{$\widehat\rho'_2$}] {};

%% \fill (0.4158,0) circle (0.05) ;
%% \fill (-0.4158,0) circle (0.05) ;

%% \fill (0.3081,0) circle (0.05) ;
%% \fill (-0.3081,0) circle (0.05) ;

%% \node[label=above:{$\cdots$}] at (O) {};
%% \draw[red] node[label=below:{\ $\h{Q^-}$}] at (O) {};

%% \coordinate (ancre) at (2.5,1);

%% \node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
%% \node[sommet,label=right:$s_\beta$] (beta) at ($(ancre)+(0.75,0)$) {} edge[thick] node[auto,swap] {$\oo(-1.01)$} (alpha);

%% \end{tikzpicture}


==> fig_dihedral.tex <==
\newcommand{\ccdot}{\!\cdot \!}

\begin{tikzpicture}
	[scale=1,
	 pointille/.style={densely dashed},
	 root/.style={inner sep=1pt,circle,draw=blue,fill=blue,text=blue},
         sroot/.style={inner sep=0.7pt,circle,draw=blue,fill=blue},
         limroot/.style={inner sep=1.2pt,rectangle,draw=black,fill=green!90!black},
	 ]

%\draw [step=0.1,very thin, gray] (-2,-1) grid (2,3);

\begin{scope} [rotate=45]
  
  \draw[red] (0,0) ellipse (0.8cm and 0.5cm);
\end{scope}
%\node[sroot] at ( 0,0 ) {};

\draw[color=red] (-0.5,0.7) node{$\h Q$} ;
\draw[color=gray, thick] (-6.3,-0.3) -- (6,-0.3);


%\node[root, label=above :{$\h\alpha$}] at (-6.0,-0.3) {} ;
%\node[root, label=above :{$\h\beta$}] at (5.7,-0.3) {} ;

%\fill[blue] (-5.0,-0.3) circle (0.05) node[label=above :{$\h\alpha$}] {};
%\fill[blue] (5.7,-0.3) circle (0.05) node[label=above :{$\h\beta$}] {};
%\fill[blue] (-2.5,-0.3) circle (0.05) node[label=above :{$s_\alpha \cdot \h\beta$}] {};
%\fill[blue] (2.2,-0.3) circle (0.05) node[label=above :{$s_\beta \cdot \h\alpha$}] {};
%\fill[blue] (-1.6,-0.3) circle (0.05) node[label=above :{$s_\alpha s_\beta \cdot \h\alpha$}] {};
%\fill[blue] (1.3,-0.3) circle (0.05) node[label=above :{$s_\beta s_\alpha \cdot \h\beta$}] {};


% points de gauche 

\node[root, label=above :{$\h\alpha$}] at ( -6.00000000000000 ,-0.3) {};
\node[root, label=above :{$s_\alpha \ccdot \h\beta$}] at (
-3.33500000000000 ,-0.3) {};
\node[root, label=above :{$s_\alpha s_\beta \ccdot \h\alpha$}] at (
-2.00250000000000 ,-0.3) {};
\node[sroot] at ( -1.33625000000000 ,-0.3) {};
\node[sroot, label={[shift={(0,0.15)}]$\dots$}] at ( -1.00312500000000 ,-0.3) {};
\node[sroot] at ( -0.836562500000000 ,-0.3) {};
\node[sroot] at ( -0.753281250000000 ,-0.3) {};
% points de droite 

\node[root, label=above :{$\h\beta$}] at ( 5.73000000000000 ,-0.3) {};
\node[root, label=above :{$s_\beta \ccdot \h\alpha$}] at (
3.06500000000000 ,-0.3) {};
\node[root, label=above :{$s_\beta s_\alpha \ccdot \h\beta$}] at (
1.73250000000000 ,-0.3) {};
\node[sroot] at ( 1.06625000000000 ,-0.3) {};
\node[sroot, label={[shift={(0.2,0.15)}]$\dots$}] at ( 0.733125000000000 ,-0.3) {};
\node[sroot] at ( 0.566562500000000 ,-0.3) {};
\node[sroot] at ( 0.483281250000000 ,-0.3) {};


%\fill[yellow] (-0.67,-0.3) circle (0.05);
%\fill[yellow] (0.4,-0.3) circle (0.05);
%\node[limroot, label={[label distance=0.01cm]265: $x$}] at (-0.67,-0.3) {} ;
\node [limroot, 
%label={[shift={(-0.1,-0.5)}]$x$}
] at (-0.67,-0.3) {};
\node[green!70!black] at (-0.77,-0.55) {$x$};
\node[limroot
%, label={[shift={(0.3,-0.5)}]$s_\alpha \ccdot x$}
] at (0.4,-0.3) {} ;
\node[green!70!black] at (0.65,-0.55) {$s_\alpha \ccdot x$};
\end{tikzpicture}


%% \draw[pointille,color=green!50!black] (-2.5,0) -- (-0.1380,0);
%% \draw[pointille,color=green!50!black] (0.1380,0) -- (2.5,0) node[label=below right:{$V_1$}] {};

%% \coordinate (O) at (0,0);
%% \fill[red] (0.1380,0) circle (0.05);
%% \fill[red] (-0.1380,0) circle (0.05);

%% \draw[color=red] (-0.1380,0) -- (0.1380,0) {};

%% \fill (2,0) circle (0.05) node[label=above :{$\alpha=\rho_1$}] {}; 
%% \fill (-2,0) circle (0.05) node[label=above :{$\beta=\rho'_1$}] {};

%% \fill (0.675,0) circle (0.05) node[label=above:{$\widehat\rho_2$}] {}; 
%% \fill (-0.675,0) circle (0.05) node[label=above :{$\widehat\rho'_2$}] {};

%% \fill (0.4158,0) circle (0.05) ;
%% \fill (-0.4158,0) circle (0.05) ;

%% \fill (0.3081,0) circle (0.05) ;
%% \fill (-0.3081,0) circle (0.05) ;

%% \node[label=above:{$\cdots$}] at (O) {};
%% \draw[red] node[label=below:{\ $\h{Q^-}$}] at (O) {};

%% \coordinate (ancre) at (2.5,1);

%% \node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
%% \node[sommet,label=right:$s_\beta$] (beta) at ($(ancre)+(0.75,0)$) {} edge[thick] node[auto,swap] {$\oo(-1.01)$} (alpha);

%% \end{tikzpicture}


==> fig_end.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q




\node[anchor=south west,inner sep=0pt] at (-3.5,-3.7) {\includegraphics[width=6.5cm]{Img_3d_K_442333bis.jpeg}};
\node[anchor=south west,inner sep=0pt] at (-0.3,-3.8) {\includegraphics[width=7.5cm]{Img_3d_Z_442333bis.png}};
\node[anchor=south west,inner sep=0pt] at (-1.2,0) {\includegraphics[width=8cm]{Img_3d_442333bis.jpeg}};
\draw (-1,4) node {(a)} ;
\draw (-3.5,-0.5) node {(b)} ;
\draw (0,-0.5) node {(c)} ;
\coordinate (ancre) at (-3,3.8);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.9,-0.14)$) {} edge[thin] node[auto, below] {{\footnotesize $3$}} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.5,0.6)$) {} edge[very thick] node[auto,swap] {{\footnotesize $4$}} (alpha);% edge[very thick,dashed] node[auto] {{\footnotesize $(2)$}} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.15,-0.5)$) {} edge[very thick] node[auto] {{\footnotesize $3$}} (alpha) edge[very thick] node[auto,swap] {{\footnotesize $3$}} (beta) edge[very thick] node[near end,right] {{\footnotesize $4$}} (delta);

\draw (-1.4,2) node {$\h\alpha$} ;
\draw (3,1) node {$\h\beta$} ;
\draw (-0.6,-0.1) node {$\h\gamma$} ;
\draw (0.5,4.5) node {$\h\delta$} ;

%\draw [very thin, gray] (-3,-3.5) grid[step=0.1] (3.5,4.5);
%\draw [thin, black] (-3,-3.5) grid[step=0.5] (3.5,4.5);
%\node[sommet] at (0,0) {};



\end{tikzpicture}


==> fig_non-hyp.tex <==


\begin{tikzpicture}
	[scale=2,
	 q/.style={red,line join=round,thick},
	 racine/.style={blue},
	 racinesimple/.style={black},
	 racinedih/.style={blue},
	 sommet/.style={inner sep=2pt,circle,draw=black,fill=blue,thick,anchor=base},
	 rotate=0]

%% La courbe Q




%\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=8cm]{Img_3d_non-hyp2.jpeg}};





\node[anchor=south west,inner sep=0pt] at (0,0) {\includegraphics[width=15cm]{nonhyp3.jpeg}};
 \coordinate (ancre) at (0,0.5);
\node[sommet,label=left:$s_\alpha$] (alpha) at (ancre) {};
\node[sommet,label=right :$s_\beta$] (beta) at ($(ancre)+(0.9,0.8)$) {} edge[very thick] node[above,near end] {{\footnotesize $-1$}} (alpha);
\node[sommet,label=above:$s_\delta$] (delta) at ($(ancre)+(0.1,1)$) {} edge[very thick] node[auto,swap] {{\footnotesize $-2$}} (alpha) edge[very thick] node[above] {{\footnotesize $-1$}} (beta);
\node[sommet,label=below:$s_\gamma$] (gamma) at ($(ancre)+(0.7,0.2)$) {} edge[very thick] node[below] {{\footnotesize $-1$}} (alpha) edge[very thick] node[right] {{\footnotesize $-8$}} (beta) edge[very thin] node[near end,right] {{\footnotesize $-1$}} (delta);

%\draw [very thin, gray] (0,0) grid[step=0.1] (6,3);
%\draw [thin, black] (0,0) grid[step=0.5] (6,3);



\end{tikzpicture}



==> fractface.tex <==
\begin{picture}(0,0)%
\includegraphics{fractface_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9397,6286)(924,-6335)
\put(4276,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ol{Z}$}%
}}}}
\put(7516,-2401){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$F$}%
}}}}
\put(8731,-6271){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$x^\perp \cap V_1$}%
}}}}
\put(9811,-4381){\rotatebox{225.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\dots$}%
}}}}}
\put(10081,-4021){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\h{\alpha_2}$}%
}}}}
\put(10306,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\h{\alpha_1}$}%
}}}}
\put(7156,-5011){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$U$}%
}}}}
\put(6526,-3571){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{\alpha_N}$}%
}}}}
\put(8821,-5101){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\h{\alpha_k}$}%
}}}}
\put(8146,-4651){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$x$}%
}}}}
\put(3466,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.82,.82}$P$}%
}}}}
\end{picture}%


==> lemma.tex <==
\begin{picture}(0,0)%
\includegraphics{lemma_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10747,6199)(436,-7183)
\put(4231,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x_i$}%
}}}}
\put(9091,-6631){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x_j$}%
}}}}
\put(9496,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$y_j$}%
}}}}
\put(3421,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$u_Q(\h{\rho_i},\h{\rho_j})$}%
}}}}
\put(3511,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$y_i$}%
}}}}
\put(1846,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$U_i$}%
}}}}
\put(10936,-5056){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$U_j$}%
}}}}
\put(2746,-5821){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\h{\rho_i}$}%
}}}}
\put(1396,-2221){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$x_k$}%
}}}}
\put(9766,-5371){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\h{\rho_j}$}%
}}}}
\put(1261,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\h{\rho_k}$}%
}}}}
\put(946,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$=y_k$}%
}}}}
\put(5536,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}conv(E)}%
}}}}
\put(676,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$U_k$}%
}}}}
\put(451,-6721){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_i^\perp \cap V_1$}%
}}}}
\end{picture}%


==> quad.tex <==
\begin{picture}(0,0)%
\includegraphics{quad_pic.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10214,3934)(-21,-5603)
\put(8099,-3531){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$v$}%
}}}}
\put(2084,-5316){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$u$}%
}}}}
\put(7473,-2760){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$u_Q(y,x)$}%
}}}}
\put(8969,-2506){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$y$}%
}}}}
\put(404,-4421){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$x$}%
}}}}
\put(136,-3526){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Omega_u$}%
}}}}
\put(6931,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,1}$\Omega_v$}%
}}}}
\put(2161,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\h Q$}%
}}}}
\put(1251,-4142){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.69,0}$u_Q(x,y)$}%
}}}}
\end{picture}%

